FM4WiFi: Flow Matching for Multi-AP Coordination in Dense Deployments of Beyond Wi-Fi 8 Networks

Wi-Fi networks are moving beyond random channel access toward tightly coordinated operation across access points (APs), a shift reflected in Wi-Fi 8's multi-AP coordination (MAPC). However, the current MAPC specification restricts cooperation to AP pairs, fundamentally limiting the gains achievable in dense deployments and calling for scalable, network-wide coordination in beyond Wi-Fi 8 systems. We target coordinated spatial reuse (Co-SR), where APs transmit concurrently at reduced power. Effective Co-SR demands joint selection and configuration of AP-station transmissions, yet existing approaches simply do not scale: they rely on heavy signaling, slow convergence, unrealistic assumptions, and often require computation time that explodes with network size. We introduce FM4WiFi, a generative ML pipeline that addresses these limitations by producing high-quality Co-SR configurations in a single inference step. FM4WiFi integrates (i) an autoencoder that learns compact latent representations of network states, (ii) a flow-matching generative model that synthesizes feasible Co-SR configurations (including rate control, absent from prior work), and (iii) a surrogate rate predictor that allows rapid, large-scale Co-SR candidate evaluation without dependence on a live system or digital twin. Across extensive evaluations (including experimental validation), FM4WiFi matches or exceeds state-of-the-art baselines at medium-to-large scales and scales to 30+ APs with sub-second inference. Extensive ablation studies validate each modeling and optimization choice.

==> figures/dynamic_individual/dynamic_individual_hmab.tikz <==
\begin{tikzpicture}
\colorlet{chmab}{palD}
\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Time [s]},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0, xmax=20,
  ymin=0, ymax=600,
  ytick distance=150,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark=none},
]
\addplot[color=chmab, solid, opacity=1.0] coordinates {(0.000,78.775) (0.077,314.953) (0.154,332.227) (0.230,348.195) (0.307,340.372) (0.384,288.293) (0.461,279.705) (0.543,306.510) (0.620,329.540) (0.697,323.687) (0.773,306.893) (0.850,277.626) (0.927,274.672) (1.004,306.127) (1.081,331.018) (1.157,324.562) (1.234,302.079) (1.311,344.530) (1.388,313.567) (1.465,324.015) (1.547,287.801) (1.624,316.302) (1.701,317.505) (1.777,307.221) (1.854,259.573) (1.931,294.475) (2.008,256.072) (2.084,327.516) (2.161,291.357) (2.238,294.584) (2.315,246.937) (2.392,232.166) (2.468,288.129) (2.551,307.823) (2.628,311.926) (2.704,286.214) (2.781,273.687) (2.858,269.475) (2.935,299.617) (3.012,284.573) (3.088,261.926) (3.165,261.871) (3.242,242.779) (3.319,287.363) (3.396,321.718) (3.472,329.540) (3.555,303.775) (3.631,333.698) (3.708,366.849) (3.785,351.204) (3.862,328.993) (3.939,304.322) (4.015,312.144) (4.092,272.265) (4.169,275.328) (4.246,298.796) (4.323,320.897) (4.399,327.845) (4.476,299.781) (4.558,298.632) (4.635,331.783) (4.712,341.357) (4.789,296.991) (4.866,216.685) (4.942,237.856) (5.019,269.092) (5.096,285.886) (5.173,295.022) (5.250,331.674) (5.326,317.451) (5.403,312.527) (5.480,296.718) (5.562,307.002) (5.639,292.505) (5.716,290.263) (5.793,299.726) (5.869,304.650) (5.946,315.153) (6.023,303.720) (6.100,322.484) (6.177,284.245) (6.253,266.958) (6.330,255.525) (6.407,312.418) (6.484,326.641) (6.566,341.958) (6.643,353.829) (6.720,385.996) (6.797,321.882) (6.873,322.319) (6.950,334.519) (7.027,411.324) (7.104,421.991) (7.181,398.906) (7.257,400.274) (7.334,369.803) (7.411,359.409) (7.488,301.641) (7.570,350.055) (7.647,351.915) (7.724,378.884) (7.800,363.293) (7.877,385.394) (7.954,364.606) (8.031,320.022) (8.108,351.969) (8.184,317.779) (8.261,345.186) (8.338,347.757) (8.415,360.832) (8.492,365.755) (8.574,335.613) (8.651,319.256) (8.727,346.772) (8.804,362.363) (8.881,368.107) (8.958,349.672) (9.035,352.462) (9.111,376.915) (9.188,384.026) (9.265,380.908) (9.342,374.344) (9.419,373.687) (9.495,399.398) (9.578,429.376) (9.654,393.654) (9.731,389.770) (9.808,418.162) (9.885,435.449) (9.962,438.403) (10.038,404.103) (10.115,362.144) (10.192,385.120) (10.269,375.547) (10.346,363.512) (10.422,392.123) (10.505,407.768) (10.582,393.326) (10.658,409.956) (10.735,406.127) (10.812,418.053) (10.889,384.464) (10.966,354.540) (11.042,355.416) (11.119,323.796) (11.196,353.775) (11.273,345.405) (11.350,380.197) (11.426,416.685) (11.509,415.755) (11.585,457.768) (11.662,437.309) (11.739,414.825) (11.816,365.974) (11.893,372.921) (11.969,408.643) (12.046,477.079) (12.123,476.641) (12.200,438.348) (12.277,434.409) (12.353,422.812) (12.430,426.751) (12.512,393.490) (12.589,418.490) (12.666,445.842) (12.743,481.729) (12.820,446.280) (12.896,463.950) (12.973,451.751) (13.050,454.322) (13.127,430.033) (13.204,368.928) (13.280,381.838) (13.357,371.007) (13.434,367.560) (13.516,374.125) (13.593,385.230) (13.670,397.046) (13.747,409.409) (13.823,421.444) (13.900,485.722) (13.977,443.709) (14.054,416.685) (14.131,374.945) (14.207,400.547) (14.284,430.908) (14.361,458.534) (14.438,419.256) (14.520,337.746) (14.597,289.934) (14.674,336.214) (14.751,373.796) (14.827,410.394) (14.904,404.595) (14.981,396.772) (15.058,420.077) (15.135,413.512) (15.211,401.696) (15.288,360.558) (15.365,358.589) (15.442,320.350) (15.524,311.543) (15.601,348.523) (15.678,356.947) (15.754,367.670) (15.831,294.639) (15.908,294.912) (15.985,296.335) (16.062,292.943) (16.138,365.700) (16.215,357.057) (16.292,373.304) (16.369,355.799) (16.446,347.921) (16.528,335.394) (16.605,351.313) (16.681,411.816) (16.758,384.081) (16.835,345.514) (16.912,357.002) (16.989,369.475) (17.065,377.516) (17.142,296.554) (17.219,301.258) (17.296,324.234) (17.373,363.731) (17.449,368.271) (17.532,360.722) (17.608,361.707) (17.685,310.832) (17.762,351.204) (17.839,325.438) (17.916,362.965) (17.992,379.048) (18.069,432.276) (18.146,429.814) (18.223,390.810) (18.300,376.149) (18.376,378.063) (18.453,360.230) (18.536,372.429) (18.612,349.617) (18.689,391.630) (18.766,379.978) (18.843,402.079) (18.920,361.597) (18.996,366.411) (19.073,398.687) (19.150,401.532) (19.227,404.759) (19.303,369.092) (19.380,334.190) (19.457,339.716) (19.539,337.254) (19.616,332.495) (19.693,407.549) (19.770,462.309) (19.847,467.943) (19.923,409.628) (20.000,408.643)};
\addplot[color=chmab, solid, opacity=0.7] coordinates {(0.000,361.050) (0.077,282.422) (0.154,222.817) (0.230,244.858) (0.307,308.972) (0.384,370.405) (0.461,330.744) (0.543,327.626) (0.620,315.208) (0.697,342.123) (0.773,368.545) (0.850,295.569) (0.927,321.772) (1.004,318.982) (1.081,318.709) (1.157,308.917) (1.234,293.545) (1.311,319.311) (1.388,330.088) (1.465,369.639) (1.547,346.335) (1.624,321.991) (1.701,272.374) (1.777,281.619) (1.854,281.619) (1.931,290.700) (2.008,275.930) (2.084,312.582) (2.161,309.354) (2.238,287.363) (2.315,286.871) (2.392,249.562) (2.468,284.409) (2.551,317.670) (2.628,324.015) (2.704,300.274) (2.781,273.961) (2.858,279.540) (2.935,269.092) (3.012,267.451) (3.088,282.604) (3.165,306.565) (3.242,311.597) (3.319,316.028) (3.396,298.249) (3.472,327.516) (3.555,311.488) (3.631,288.840) (3.708,275.930) (3.785,267.834) (3.862,235.886) (3.939,285.777) (4.015,276.805) (4.092,312.910) (4.169,241.794) (4.246,271.718) (4.323,332.166) (4.399,356.893) (4.476,345.241) (4.558,313.840) (4.635,300.985) (4.712,332.385) (4.789,310.832) (4.866,312.090) (4.942,292.670) (5.019,327.243) (5.096,308.753) (5.173,319.858) (5.250,341.411) (5.326,348.796) (5.403,330.525) (5.480,309.026) (5.562,268.490) (5.639,293.490) (5.716,304.048) (5.793,332.330) (5.869,290.700) (5.946,266.521) (6.023,269.584) (6.100,314.716) (6.177,329.540) (6.253,310.941) (6.330,313.512) (6.407,298.414) (6.484,309.081) (6.566,338.074) (6.643,361.488) (6.720,363.348) (6.797,327.899) (6.873,342.998) (6.950,352.899) (7.027,346.444) (7.104,396.389) (7.181,422.538) (7.257,409.464) (7.334,386.324) (7.411,344.365) (7.488,384.683) (7.570,397.648) (7.647,418.545) (7.724,411.652) (7.800,420.788) (7.877,391.138) (7.954,368.928) (8.031,368.053) (8.108,358.753) (8.184,355.142) (8.261,349.453) (8.338,409.683) (8.415,387.582) (8.492,355.689) (8.574,370.022) (8.651,385.230) (8.727,366.138) (8.804,340.372) (8.881,334.519) (8.958,334.354) (9.035,353.063) (9.111,344.420) (9.188,359.245) (9.265,396.499) (9.342,416.685) (9.419,417.998) (9.495,350.274) (9.578,357.987) (9.654,366.794) (9.731,370.733) (9.808,321.991) (9.885,372.374) (9.962,366.138) (10.038,423.906) (10.115,388.239) (10.192,442.177) (10.269,414.004) (10.346,389.661) (10.422,398.523) (10.505,412.309) (10.582,438.567) (10.658,413.676) (10.735,399.836) (10.812,386.324) (10.889,376.094) (10.966,422.319) (11.042,426.586) (11.119,466.521) (11.196,455.033) (11.273,442.560) (11.350,401.915) (11.426,396.116) (11.509,414.606) (11.585,410.558) (11.662,459.792) (11.739,455.252) (11.816,447.921) (11.893,413.129) (11.969,477.188) (12.046,440.372) (12.123,425.875) (12.200,364.223) (12.277,413.840) (12.353,428.720) (12.430,463.239) (12.512,427.735) (12.589,383.479) (12.666,373.523) (12.743,388.567) (12.820,374.070) (12.896,379.048) (12.973,381.510) (13.050,393.928) (13.127,406.893) (13.204,376.477) (13.280,395.241) (13.357,410.503) (13.434,383.753) (13.516,371.608) (13.593,349.344) (13.670,382.385) (13.747,390.700) (13.823,390.646) (13.900,428.337) (13.977,395.350) (14.054,388.457) (14.131,351.368) (14.207,388.239) (14.284,428.611) (14.361,454.212) (14.438,470.241) (14.520,430.470) (14.597,356.619) (14.674,352.735) (14.751,340.372) (14.827,389.989) (14.904,376.094) (14.981,407.823) (15.058,406.072) (15.135,407.768) (15.211,385.449) (15.288,375.000) (15.365,377.298) (15.442,348.304) (15.524,353.392) (15.601,375.383) (15.678,399.015) (15.754,384.956) (15.831,356.400) (15.908,356.400) (15.985,351.696) (16.062,371.116) (16.138,373.906) (16.215,387.691) (16.292,365.372) (16.369,309.136) (16.446,339.716) (16.528,375.438) (16.605,371.718) (16.681,363.239) (16.758,395.897) (16.835,392.670) (16.912,404.595) (16.989,323.195) (17.065,345.295) (17.142,348.468) (17.219,346.444) (17.296,364.551) (17.373,354.376) (17.449,380.088) (17.532,324.508) (17.608,288.840) (17.685,354.923) (17.762,396.225) (17.839,436.433) (17.916,448.304) (17.992,430.361) (18.069,385.613) (18.146,325.930) (18.223,353.009) (18.300,386.926) (18.376,441.028) (18.453,393.490) (18.536,368.326) (18.612,365.591) (18.689,377.954) (18.766,373.031) (18.843,391.904) (18.920,382.932) (18.996,387.309) (19.073,342.888) (19.150,322.484) (19.227,322.429) (19.303,356.018) (19.380,344.694) (19.457,393.162) (19.539,378.392) (19.616,398.906) (19.693,370.460) (19.770,393.435) (19.847,354.595) (19.923,378.720) (20.000,353.118)};
\addplot[color=chmab, solid, opacity=0.55] coordinates {(0.000,19.694) (0.077,298.031) (0.154,322.267) (0.230,351.696) (0.307,312.856) (0.384,295.460) (0.461,319.037) (0.543,324.234) (0.620,308.698) (0.697,272.155) (0.773,313.348) (0.850,359.737) (0.927,362.473) (1.004,342.724) (1.081,303.720) (1.157,303.173) (1.234,294.037) (1.311,273.468) (1.388,289.551) (1.465,306.127) (1.547,325.656) (1.624,321.225) (1.701,294.530) (1.777,297.319) (1.854,300.328) (1.931,311.926) (2.008,300.109) (2.084,308.862) (2.161,295.131) (2.238,338.840) (2.315,332.932) (2.392,370.295) (2.468,318.162) (2.551,327.735) (2.628,280.635) (2.704,326.258) (2.781,298.906) (2.858,295.022) (2.935,285.722) (3.012,284.573) (3.088,306.783) (3.165,303.665) (3.242,248.304) (3.319,228.775) (3.396,249.836) (3.472,248.195) (3.555,289.661) (3.631,272.101) (3.708,282.330) (3.785,270.842) (3.862,308.917) (3.939,289.004) (4.015,280.580) (4.092,279.595) (4.169,308.479) (4.246,329.923) (4.323,354.540) (4.399,304.322) (4.476,278.720) (4.558,280.142) (4.635,323.085) (4.712,317.943) (4.789,320.624) (4.866,318.326) (4.942,349.179) (5.019,340.591) (5.096,372.538) (5.173,352.298) (5.250,365.536) (5.326,351.094) (5.403,357.713) (5.480,292.013) (5.562,275.438) (5.639,290.427) (5.716,315.591) (5.793,345.405) (5.869,339.004) (5.946,317.943) (6.023,315.372) (6.100,297.101) (6.177,268.217) (6.253,296.444) (6.330,287.582) (6.407,333.807) (6.484,365.263) (6.566,370.022) (6.643,405.744) (6.720,401.149) (6.797,422.101) (6.873,349.672) (6.950,302.899) (7.027,287.418) (7.104,329.705) (7.181,381.127) (7.257,358.972) (7.334,342.177) (7.411,348.140) (7.488,325.821) (7.570,348.578) (7.647,389.825) (7.724,382.877) (7.800,334.628) (7.877,304.267) (7.954,302.407) (8.031,315.646) (8.108,295.678) (8.184,332.659) (8.261,352.188) (8.338,360.011) (8.415,414.934) (8.492,414.223) (8.574,448.523) (8.651,390.263) (8.727,406.182) (8.804,351.969) (8.881,386.379) (8.958,335.230) (9.035,358.315) (9.111,329.376) (9.188,333.917) (9.265,363.950) (9.342,388.621) (9.419,405.306) (9.495,376.149) (9.578,334.847) (9.654,338.895) (9.731,361.707) (9.808,347.155) (9.885,364.661) (9.962,377.079) (10.038,379.158) (10.115,416.193) (10.192,336.324) (10.269,303.446) (10.346,317.724) (10.422,412.090) (10.505,415.208) (10.582,355.416) (10.658,330.908) (10.735,353.009) (10.812,426.149) (10.889,401.039) (10.966,338.293) (11.042,335.175) (11.119,346.827) (11.196,384.026) (11.273,428.173) (11.350,426.258) (11.426,470.022) (11.509,379.923) (11.585,342.013) (11.662,380.525) (11.739,406.346) (11.816,447.319) (11.893,450.383) (11.969,469.803) (12.046,412.199) (12.123,396.991) (12.200,384.847) (12.277,371.061) (12.353,393.107) (12.430,404.759) (12.512,432.987) (12.589,439.880) (12.666,440.646) (12.743,443.326) (12.820,416.849) (12.896,385.503) (12.973,355.744) (13.050,382.440) (13.127,440.427) (13.204,425.602) (13.280,408.972) (13.357,344.748) (13.434,381.291) (13.516,419.256) (13.593,454.158) (13.670,448.359) (13.747,372.593) (13.823,382.659) (13.900,350.821) (13.977,380.635) (14.054,343.435) (14.131,356.455) (14.207,353.556) (14.284,393.928) (14.361,421.335) (14.438,402.626) (14.520,353.392) (14.597,351.368) (14.674,326.422) (14.751,326.532) (14.827,269.201) (14.904,299.015) (14.981,341.958) (15.058,392.123) (15.135,403.884) (15.211,391.575) (15.288,347.921) (15.365,325.164) (15.442,285.394) (15.524,332.549) (15.601,364.825) (15.678,413.731) (15.754,424.726) (15.831,400.711) (15.908,384.847) (15.985,354.486) (16.062,366.357) (16.138,395.952) (16.215,439.880) (16.292,395.022) (16.369,360.832) (16.446,312.090) (16.528,384.573) (16.605,377.790) (16.681,351.586) (16.758,309.409) (16.835,321.991) (16.912,331.018) (16.989,354.103) (17.065,359.409) (17.142,371.772) (17.219,378.556) (17.296,320.350) (17.373,296.335) (17.449,323.687) (17.532,355.580) (17.608,375.821) (17.685,384.464) (17.762,343.873) (17.839,348.796) (17.916,332.713) (17.992,363.950) (18.069,398.195) (18.146,406.400) (18.223,376.805) (18.300,319.912) (18.376,356.619) (18.453,359.847) (18.536,384.464) (18.612,316.849) (18.689,336.488) (18.766,335.394) (18.843,410.230) (18.920,416.794) (18.996,461.324) (19.073,430.580) (19.150,385.667) (19.227,318.600) (19.303,324.617) (19.380,352.188) (19.457,402.899) (19.539,416.357) (19.616,416.411) (19.693,423.414) (19.770,471.116) (19.847,458.096) (19.923,439.223) (20.000,403.392)};
\addplot[color=chmab, solid, opacity=0.45] coordinates {(0.000,161.926) (0.077,269.001) (0.154,268.468) (0.230,293.162) (0.307,346.499) (0.384,358.643) (0.461,358.862) (0.543,338.512) (0.620,343.545) (0.697,322.867) (0.773,324.398) (0.850,318.873) (0.927,345.624) (1.004,324.945) (1.081,328.063) (1.157,292.998) (1.234,324.836) (1.311,300.055) (1.388,285.339) (1.465,270.569) (1.547,291.466) (1.624,342.505) (1.701,346.007) (1.777,350.383) (1.854,331.346) (1.931,332.495) (2.008,306.072) (2.084,300.875) (2.161,296.389) (2.238,297.921) (2.315,261.050) (2.392,319.803) (2.468,350.164) (2.551,325.219) (2.628,280.361) (2.704,266.740) (2.781,306.893) (2.858,295.952) (2.935,315.263) (3.012,335.449) (3.088,352.133) (3.165,368.928) (3.242,357.768) (3.319,320.460) (3.396,270.022) (3.472,267.560) (3.555,267.232) (3.631,306.072) (3.708,288.129) (3.785,298.578) (3.862,266.083) (3.939,231.729) (4.015,246.280) (4.092,248.578) (4.169,279.705) (4.246,332.166) (4.323,348.140) (4.399,357.768) (4.476,320.569) (4.558,305.799) (4.635,275.547) (4.712,332.002) (4.789,338.731) (4.866,288.129) (4.942,265.755) (5.019,285.886) (5.096,304.431) (5.173,327.024) (5.250,307.330) (5.326,262.363) (5.403,253.009) (5.480,272.757) (5.562,348.468) (5.639,314.934) (5.716,300.438) (5.793,254.158) (5.869,280.088) (5.946,301.751) (6.023,337.856) (6.100,308.972) (6.177,326.915) (6.253,344.311) (6.330,371.280) (6.407,365.591) (6.484,390.098) (6.566,371.827) (6.643,371.554) (6.720,373.304) (6.797,352.626) (6.873,293.107) (6.950,315.700) (7.027,369.530) (7.104,379.540) (7.181,318.654) (7.257,309.847) (7.334,327.626) (7.411,323.359) (7.488,288.184) (7.570,327.407) (7.647,350.602) (7.724,383.753) (7.800,374.234) (7.877,349.015) (7.954,330.416) (8.031,335.120) (8.108,330.963) (8.184,315.263) (8.261,268.107) (8.338,287.746) (8.415,278.720) (8.492,347.702) (8.574,374.508) (8.651,412.746) (8.727,376.094) (8.804,421.608) (8.881,379.869) (8.958,397.101) (9.035,411.269) (9.111,426.751) (9.188,396.171) (9.265,341.357) (9.342,345.131) (9.419,377.899) (9.495,396.335) (9.578,380.197) (9.654,357.823) (9.731,366.794) (9.808,343.600) (9.885,340.263) (9.962,329.978) (10.038,372.374) (10.115,368.326) (10.192,387.418) (10.269,422.867) (10.346,482.276) (10.422,518.545) (10.505,459.902) (10.582,407.713) (10.658,373.632) (10.735,385.011) (10.812,380.853) (10.889,409.519) (10.966,406.127) (11.042,415.755) (11.119,422.921) (11.196,446.061) (11.273,427.626) (11.350,403.665) (11.426,435.996) (11.509,415.153) (11.585,439.387) (11.662,442.013) (11.739,457.495) (11.816,489.059) (11.893,434.519) (11.969,430.908) (12.046,387.527) (12.123,421.554) (12.200,439.114) (12.277,470.897) (12.353,471.718) (12.430,459.300) (12.512,466.302) (12.589,443.982) (12.666,436.707) (12.743,384.956) (12.820,384.902) (12.896,408.972) (12.973,460.230) (13.050,493.326) (13.127,418.709) (13.204,416.849) (13.280,406.455) (13.357,408.096) (13.434,391.904) (13.516,411.980) (13.593,428.009) (13.670,400.711) (13.747,389.387) (13.823,414.661) (13.900,399.726) (13.977,378.282) (14.054,370.733) (14.131,435.832) (14.207,419.967) (14.284,374.070) (14.361,380.361) (14.438,395.405) (14.520,364.333) (14.597,378.775) (14.674,389.004) (14.751,385.503) (14.827,403.118) (14.904,389.716) (14.981,369.639) (15.058,352.352) (15.135,362.254) (15.211,397.429) (15.288,402.188) (15.365,378.720) (15.442,373.031) (15.524,406.565) (15.601,423.195) (15.678,395.733) (15.754,380.689) (15.831,364.497) (15.908,372.593) (15.985,354.869) (16.062,324.234) (16.138,342.779) (16.215,341.028) (16.292,380.853) (16.369,374.289) (16.446,387.199) (16.528,404.486) (16.605,372.648) (16.681,361.597) (16.758,377.899) (16.835,382.166) (16.912,420.678) (16.989,418.982) (17.065,388.895) (17.142,359.519) (17.219,317.177) (17.296,364.825) (17.373,387.418) (17.449,381.838) (17.532,368.818) (17.608,387.856) (17.685,381.236) (17.762,401.915) (17.839,417.724) (17.916,386.379) (17.992,371.444) (18.069,364.168) (18.146,348.195) (18.223,321.061) (18.300,305.033) (18.376,332.057) (18.453,300.930) (18.536,377.954) (18.612,374.672) (18.689,378.611) (18.766,385.558) (18.843,390.153) (18.920,369.256) (18.996,350.492) (19.073,324.617) (19.150,342.341) (19.227,331.893) (19.303,354.650) (19.380,406.510) (19.457,451.039) (19.539,413.731) (19.616,385.886) (19.693,383.753) (19.770,434.519) (19.847,443.381) (19.923,387.637) (20.000,411.324)};
\addplot[color=chmab, solid, opacity=0.35] coordinates {(0.000,332.604) (0.077,341.211) (0.154,301.743) (0.230,311.543) (0.307,316.028) (0.384,299.125) (0.461,312.637) (0.543,298.195) (0.620,329.650) (0.697,289.661) (0.773,329.978) (0.850,370.405) (0.927,390.044) (1.004,381.236) (1.081,334.081) (1.157,325.274) (1.234,308.917) (1.311,318.709) (1.388,294.967) (1.465,328.282) (1.547,338.074) (1.624,295.842) (1.701,295.186) (1.777,308.042) (1.854,312.527) (1.931,332.002) (2.008,339.770) (2.084,325.821) (2.161,305.361) (2.238,285.941) (2.315,321.061) (2.392,372.921) (2.468,363.074) (2.551,296.937) (2.628,279.595) (2.704,257.713) (2.781,297.429) (2.858,276.258) (2.935,304.540) (3.012,329.158) (3.088,351.477) (3.165,318.873) (3.242,300.438) (3.319,243.326) (3.396,306.455) (3.472,274.015) (3.555,298.249) (3.631,251.696) (3.708,279.650) (3.785,273.961) (3.862,268.654) (3.939,250.383) (4.015,268.654) (4.092,291.904) (4.169,322.867) (4.246,317.451) (4.323,322.648) (4.399,312.691) (4.476,273.687) (4.558,262.527) (4.635,280.580) (4.712,306.947) (4.789,319.201) (4.866,359.136) (4.942,324.398) (5.019,334.847) (5.096,324.070) (5.173,297.319) (5.250,315.372) (5.326,281.236) (5.403,259.026) (5.480,258.643) (5.562,266.357) (5.639,310.941) (5.716,289.442) (5.793,282.495) (5.869,279.540) (5.946,304.158) (6.023,334.464) (6.100,331.072) (6.177,341.685) (6.253,334.300) (6.330,322.867) (6.407,286.433) (6.484,311.214) (6.566,326.641) (6.643,373.851) (6.720,357.221) (6.797,338.293) (6.873,326.805) (6.950,303.939) (7.027,354.923) (7.104,329.595) (7.181,413.239) (7.257,405.142) (7.334,399.836) (7.411,354.048) (7.488,354.923) (7.570,370.569) (7.647,367.505) (7.724,350.274) (7.800,349.945) (7.877,310.722) (7.954,288.457) (8.031,294.694) (8.108,316.028) (8.184,349.125) (8.261,384.245) (8.338,414.497) (8.415,405.853) (8.492,417.068) (8.574,403.228) (8.651,425.766) (8.727,382.604) (8.804,318.435) (8.881,283.753) (8.958,299.070) (9.035,335.613) (9.111,327.462) (9.188,353.063) (9.265,402.845) (9.342,422.319) (9.419,414.004) (9.495,423.742) (9.578,428.556) (9.654,371.554) (9.731,303.118) (9.808,339.770) (9.885,368.053) (9.962,439.770) (10.038,427.243) (10.115,427.298) (10.192,367.724) (10.269,414.497) (10.346,389.825) (10.422,423.249) (10.505,317.341) (10.582,347.265) (10.658,346.991) (10.735,376.313) (10.812,324.015) (10.889,359.519) (10.966,387.691) (11.042,425.602) (11.119,393.654) (11.196,396.663) (11.273,405.963) (11.350,399.672) (11.426,388.676) (11.509,394.420) (11.585,396.171) (11.662,414.770) (11.739,394.147) (11.816,335.120) (11.893,330.306) (11.969,342.724) (12.046,398.359) (12.123,393.107) (12.200,377.407) (12.277,405.689) (12.353,362.691) (12.430,365.317) (12.512,378.665) (12.589,405.088) (12.666,446.772) (12.743,497.757) (12.820,524.562) (12.896,439.880) (12.973,421.882) (13.050,406.291) (13.127,399.015) (13.204,473.414) (13.280,476.586) (13.357,458.862) (13.434,438.676) (13.516,435.886) (13.593,453.282) (13.670,396.663) (13.747,391.685) (13.823,352.954) (13.900,434.628) (13.977,449.891) (14.054,458.643) (14.131,355.799) (14.207,380.470) (14.284,374.289) (14.361,382.877) (14.438,402.899) (14.520,410.941) (14.597,417.615) (14.674,374.234) (14.751,347.210) (14.827,343.326) (14.904,390.864) (14.981,457.112) (15.058,423.031) (15.135,361.597) (15.211,307.932) (15.288,355.853) (15.365,361.871) (15.442,330.689) (15.524,363.512) (15.601,347.484) (15.678,342.505) (15.754,340.591) (15.831,348.359) (15.908,337.363) (15.985,350.602) (16.062,367.560) (16.138,370.186) (16.215,337.910) (16.292,341.466) (16.369,311.105) (16.446,364.004) (16.528,417.505) (16.605,412.691) (16.681,412.473) (16.758,363.293) (16.835,337.856) (16.912,310.120) (16.989,310.777) (17.065,323.140) (17.142,335.558) (17.219,357.659) (17.296,358.698) (17.373,357.932) (17.449,339.716) (17.532,405.635) (17.608,383.370) (17.685,350.492) (17.762,334.190) (17.839,383.753) (17.916,375.219) (17.992,410.722) (18.069,372.046) (18.146,355.799) (18.223,359.902) (18.300,340.919) (18.376,390.974) (18.453,380.306) (18.536,465.153) (18.612,429.978) (18.689,411.488) (18.766,378.993) (18.843,426.204) (18.920,411.160) (18.996,427.407) (19.073,410.667) (19.150,414.059) (19.227,360.996) (19.303,360.120) (19.380,366.849) (19.457,379.978) (19.539,419.639) (19.616,391.138) (19.693,335.449) (19.770,341.958) (19.847,379.923) (19.923,453.009) (20.000,437.144)};
\end{axis}
\end{tikzpicture}


==> figures/dynamic_individual/dynamic_individual_interval_1.tikz <==
\begin{tikzpicture}
\colorlet{cdyn}{palH}
\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Time [s]},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0, xmax=20,
  ymin=0, ymax=600,
  ytick distance=150,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark=none},
]
\addplot[color=cdyn, solid, opacity=1.0] coordinates {(0.000,481.400) (0.077,339.023) (0.154,323.549) (0.230,317.068) (0.307,315.372) (0.384,333.370) (0.461,339.278) (0.543,338.020) (0.620,321.171) (0.697,318.217) (0.773,310.120) (0.850,309.026) (0.927,289.934) (1.004,312.910) (1.081,301.751) (1.157,285.667) (1.234,281.510) (1.311,301.204) (1.388,295.678) (1.465,287.418) (1.547,280.197) (1.624,294.803) (1.701,269.858) (1.777,271.280) (1.854,257.713) (1.931,273.851) (2.008,287.309) (2.084,296.882) (2.161,333.370) (2.238,351.149) (2.315,359.190) (2.392,353.063) (2.468,353.993) (2.551,340.919) (2.628,342.779) (2.704,344.365) (2.781,353.556) (2.858,349.617) (2.935,354.376) (3.012,381.619) (3.088,422.101) (3.165,410.886) (3.242,409.519) (3.319,402.133) (3.396,405.908) (3.472,410.777) (3.555,403.556) (3.631,383.151) (3.708,373.523) (3.785,390.810) (3.862,399.562) (3.939,404.322) (4.015,411.269) (4.092,409.792) (4.169,418.435) (4.246,420.733) (4.323,426.586) (4.399,402.462) (4.476,399.453) (4.558,401.258) (4.635,419.037) (4.712,412.910) (4.789,405.470) (4.866,398.796) (4.942,383.862) (5.019,332.987) (5.096,292.068) (5.173,242.451) (5.250,238.457) (5.326,238.786) (5.403,242.123) (5.480,238.512) (5.562,244.584) (5.639,242.834) (5.716,240.700) (5.793,229.869) (5.869,219.803) (5.946,229.212) (6.023,228.118) (6.100,223.195) (6.177,190.481) (6.253,180.580) (6.330,172.593) (6.407,167.670) (6.484,179.048) (6.566,173.359) (6.643,188.895) (6.720,175.930) (6.797,174.672) (6.873,169.420) (6.950,174.836) (7.027,186.105) (7.104,199.344) (7.181,256.346) (7.257,245.022) (7.334,257.002) (7.411,240.317) (7.488,244.694) (7.570,264.934) (7.647,257.768) (7.724,248.414) (7.800,238.512) (7.877,252.243) (7.954,241.193) (8.031,271.171) (8.108,287.473) (8.184,342.177) (8.261,351.751) (8.338,356.510) (8.415,347.101) (8.492,363.348) (8.574,377.899) (8.651,369.420) (8.727,359.683) (8.804,348.359) (8.881,368.873) (8.958,354.814) (9.035,347.374) (9.111,312.691) (9.188,303.118) (9.265,302.352) (9.342,288.020) (9.419,287.910) (9.495,286.871) (9.578,314.387) (9.654,311.926) (9.731,288.895) (9.808,304.267) (9.885,318.600) (9.962,326.094) (10.038,360.777) (10.115,412.090) (10.192,461.433) (10.269,458.479) (10.346,466.630) (10.422,458.753) (10.505,458.479) (10.582,473.906) (10.658,476.477) (10.735,475.875) (10.812,495.405) (10.889,508.753) (10.966,514.606) (11.042,462.746) (11.119,420.678) (11.196,371.007) (11.273,376.039) (11.350,378.009) (11.426,378.392) (11.509,376.532) (11.585,376.204) (11.662,376.094) (11.739,377.735) (11.816,367.943) (11.893,364.880) (11.969,368.982) (12.046,331.127) (12.123,293.709) (12.200,243.217) (12.277,233.370) (12.353,230.908) (12.430,237.035) (12.512,245.733) (12.589,251.094) (12.666,253.556) (12.743,260.886) (12.820,249.289) (12.896,259.464) (12.973,247.976) (13.050,298.140) (13.127,369.201) (13.204,443.107) (13.280,442.943) (13.357,432.002) (13.434,439.442) (13.516,432.823) (13.593,416.904) (13.670,409.300) (13.747,414.168) (13.823,412.144) (13.900,420.842) (13.977,426.204) (14.054,429.540) (14.131,409.847) (14.207,421.827) (14.284,426.641) (14.361,431.510) (14.438,419.201) (14.520,403.118) (14.597,411.926) (14.674,401.149) (14.751,402.681) (14.827,399.945) (14.904,404.978) (14.981,390.372) (15.058,345.678) (15.135,307.932) (15.211,259.573) (15.288,262.473) (15.365,273.359) (15.442,268.435) (15.524,271.991) (15.601,260.613) (15.678,254.869) (15.754,259.464) (15.831,258.589) (15.908,269.201) (15.985,265.044) (16.062,274.781) (16.138,297.812) (16.215,334.628) (16.292,350.930) (16.369,339.880) (16.446,319.147) (16.528,320.624) (16.605,310.339) (16.681,328.939) (16.758,325.492) (16.835,325.492) (16.912,333.260) (16.989,357.987) (17.065,310.449) (17.142,242.451) (17.219,187.309) (17.296,191.411) (17.373,190.481) (17.449,190.646) (17.532,187.090) (17.608,191.575) (17.685,192.013) (17.762,199.672) (17.839,200.383) (17.916,202.243) (17.992,222.155) (18.069,264.606) (18.146,310.339) (18.223,320.022) (18.300,316.466) (18.376,310.503) (18.453,322.429) (18.536,316.740) (18.612,338.239) (18.689,356.400) (18.766,368.709) (18.843,353.501) (18.920,366.028) (18.996,337.801) (19.073,294.584) (19.150,235.613) (19.227,226.586) (19.303,241.794) (19.380,233.151) (19.457,235.339) (19.539,235.886) (19.616,240.700) (19.693,247.702) (19.770,238.348) (19.847,238.950) (19.923,236.980) (20.000,247.538)};
\addplot[color=cdyn, solid, opacity=0.7] coordinates {(0.000,201.313) (0.077,186.142) (0.154,164.868) (0.230,173.906) (0.307,181.893) (0.384,166.685) (0.461,165.755) (0.543,150.875) (0.620,165.864) (0.697,180.416) (0.773,192.615) (0.850,190.208) (0.927,173.249) (1.004,177.188) (1.081,253.446) (1.157,313.950) (1.234,365.919) (1.311,357.823) (1.388,341.904) (1.465,345.022) (1.547,351.094) (1.624,380.306) (1.701,381.291) (1.777,373.304) (1.854,353.118) (1.931,339.278) (2.008,329.759) (2.084,292.451) (2.161,245.460) (2.238,211.707) (2.315,215.591) (2.392,194.311) (2.468,187.691) (2.551,192.232) (2.628,202.516) (2.704,221.772) (2.781,219.912) (2.858,220.624) (2.935,203.392) (3.012,194.201) (3.088,234.902) (3.165,276.039) (3.242,289.989) (3.319,273.851) (3.396,276.915) (3.472,281.400) (3.555,289.989) (3.631,283.698) (3.708,304.431) (3.785,296.007) (3.862,294.584) (3.939,293.326) (4.015,317.123) (4.092,361.488) (4.169,402.407) (4.246,428.392) (4.323,427.516) (4.399,425.547) (4.476,418.654) (4.558,416.028) (4.635,419.858) (4.712,425.711) (4.789,421.937) (4.866,429.705) (4.942,430.635) (5.019,419.748) (5.096,420.295) (5.173,369.858) (5.250,346.335) (5.326,349.344) (5.403,335.613) (5.480,325.656) (5.562,328.063) (5.639,332.057) (5.716,326.422) (5.793,351.094) (5.869,352.516) (5.946,371.225) (6.023,394.365) (6.100,425.930) (6.177,451.641) (6.253,437.691) (6.330,431.236) (6.407,450.328) (6.484,438.020) (6.566,439.223) (6.643,435.886) (6.720,438.293) (6.797,456.400) (6.873,449.234) (6.950,443.107) (7.027,412.144) (7.104,343.381) (7.181,262.254) (7.257,243.818) (7.334,242.505) (7.411,235.722) (7.488,230.580) (7.570,230.088) (7.647,239.551) (7.724,240.974) (7.800,241.193) (7.877,244.475) (7.954,255.361) (8.031,276.039) (8.108,322.976) (8.184,378.282) (8.261,364.606) (8.338,340.536) (8.415,343.217) (8.492,337.856) (8.574,335.886) (8.651,328.392) (8.727,331.565) (8.804,326.477) (8.881,344.201) (8.958,350.328) (9.035,370.350) (9.111,329.759) (9.188,338.348) (9.265,352.790) (9.342,360.394) (9.419,334.026) (9.495,347.648) (9.578,337.910) (9.654,356.565) (9.731,369.858) (9.808,360.886) (9.885,365.481) (9.962,370.077) (10.038,407.330) (10.115,400.656) (10.192,430.744) (10.269,461.379) (10.346,472.538) (10.422,478.611) (10.505,481.893) (10.582,498.031) (10.658,490.427) (10.735,501.532) (10.812,494.584) (10.889,484.737) (10.966,477.790) (11.042,428.720) (11.119,353.611) (11.196,301.586) (11.273,297.757) (11.350,292.505) (11.426,286.926) (11.509,287.473) (11.585,289.114) (11.662,288.895) (11.739,284.354) (11.816,284.956) (11.893,276.477) (11.969,270.952) (12.046,345.077) (12.123,464.606) (12.200,525.711) (12.277,515.974) (12.353,515.700) (12.430,497.046) (12.512,462.035) (12.589,457.330) (12.666,465.427) (12.743,482.002) (12.820,454.759) (12.896,423.304) (12.973,413.403) (13.050,386.324) (13.127,367.451) (13.204,362.582) (13.280,356.565) (13.357,350.656) (13.434,358.917) (13.516,370.897) (13.593,371.444) (13.670,360.339) (13.747,353.173) (13.823,363.348) (13.900,367.013) (13.977,340.317) (14.054,354.103) (14.131,370.350) (14.207,362.910) (14.284,373.742) (14.361,407.713) (14.438,409.245) (14.520,376.477) (14.597,349.344) (14.674,343.107) (14.751,346.882) (14.827,345.077) (14.904,344.858) (14.981,345.897) (15.058,286.761) (15.135,233.206) (15.211,184.464) (15.288,200.547) (15.365,197.538) (15.442,189.716) (15.524,169.858) (15.601,175.000) (15.678,170.022) (15.754,180.033) (15.831,180.252) (15.908,175.438) (15.985,177.571) (16.062,170.295) (16.138,164.442) (16.215,154.540) (16.292,154.650) (16.369,163.184) (16.446,155.361) (16.528,155.252) (16.605,145.842) (16.681,136.433) (16.758,142.670) (16.835,154.978) (16.912,158.534) (16.989,142.724) (17.065,167.232) (17.142,188.348) (17.219,214.661) (17.296,212.418) (17.373,221.608) (17.449,218.654) (17.532,222.484) (17.608,235.066) (17.685,246.663) (17.762,232.549) (17.839,214.333) (17.916,217.451) (17.992,237.801) (18.069,259.190) (18.146,291.740) (18.223,277.954) (18.300,263.184) (18.376,262.035) (18.453,284.847) (18.536,297.757) (18.612,304.103) (18.689,280.744) (18.766,277.790) (18.843,262.199) (18.920,288.950) (18.996,276.368) (19.073,262.090) (19.150,251.368) (19.227,262.910) (19.303,270.350) (19.380,254.267) (19.457,274.289) (19.539,280.635) (19.616,284.847) (19.693,266.630) (19.770,261.269) (19.847,255.142) (19.923,261.214) (20.000,256.018)};
\addplot[color=cdyn, solid, opacity=0.55] coordinates {(0.000,61.269) (0.077,217.505) (0.154,198.446) (0.230,218.818) (0.307,210.120) (0.384,203.720) (0.461,202.079) (0.543,201.805) (0.620,196.937) (0.697,178.939) (0.773,165.427) (0.850,160.886) (0.927,166.028) (1.004,165.810) (1.081,190.810) (1.157,222.210) (1.234,264.168) (1.311,269.420) (1.388,270.131) (1.465,257.440) (1.547,252.462) (1.624,268.217) (1.701,272.812) (1.777,275.766) (1.854,275.383) (1.931,286.926) (2.008,291.411) (2.084,337.637) (2.161,362.309) (2.238,395.842) (2.315,394.748) (2.392,394.858) (2.468,399.836) (2.551,401.422) (2.628,395.241) (2.704,383.862) (2.781,393.818) (2.858,391.466) (2.935,396.663) (3.012,382.440) (3.088,318.162) (3.165,233.698) (3.242,196.444) (3.319,187.637) (3.396,177.079) (3.472,181.510) (3.555,194.584) (3.631,201.149) (3.708,187.691) (3.785,190.317) (3.862,174.179) (3.939,164.989) (4.015,157.877) (4.092,180.088) (4.169,218.545) (4.246,241.357) (4.323,262.691) (4.399,267.943) (4.476,266.411) (4.558,267.998) (4.635,254.486) (4.712,257.549) (4.789,249.344) (4.866,247.319) (4.942,243.162) (5.019,249.179) (5.096,236.652) (5.173,192.505) (5.250,192.943) (5.326,194.858) (5.403,211.488) (5.480,204.814) (5.562,216.193) (5.639,220.350) (5.716,229.158) (5.793,225.383) (5.869,218.162) (5.946,219.475) (6.023,199.398) (6.100,210.394) (6.177,222.757) (6.253,228.173) (6.330,242.013) (6.407,241.411) (6.484,242.451) (6.566,216.575) (6.643,214.716) (6.720,226.039) (6.797,258.260) (6.873,260.722) (6.950,253.829) (7.027,254.814) (7.104,232.713) (7.181,235.613) (7.257,227.024) (7.334,244.475) (7.411,250.383) (7.488,271.554) (7.570,263.403) (7.647,256.565) (7.724,253.392) (7.800,233.534) (7.877,234.519) (7.954,247.702) (8.031,255.689) (8.108,238.786) (8.184,256.674) (8.261,255.580) (8.338,272.812) (8.415,269.475) (8.492,253.939) (8.574,247.593) (8.651,263.074) (8.727,266.302) (8.804,265.974) (8.881,260.667) (8.958,267.451) (9.035,282.221) (9.111,287.418) (9.188,315.481) (9.265,306.674) (9.342,294.201) (9.419,296.718) (9.495,297.812) (9.578,287.309) (9.654,279.376) (9.731,305.252) (9.808,321.608) (9.885,327.462) (9.962,309.519) (10.038,370.678) (10.115,434.847) (10.192,532.385) (10.269,543.435) (10.346,543.545) (10.422,538.020) (10.505,541.740) (10.582,540.810) (10.658,550.328) (10.735,558.260) (10.812,560.120) (10.889,569.639) (10.966,579.486) (11.042,529.212) (11.119,455.252) (11.196,399.289) (11.273,418.435) (11.350,399.726) (11.426,420.733) (11.509,414.934) (11.585,417.834) (11.662,408.479) (11.739,393.490) (11.816,386.324) (11.893,392.888) (11.969,398.906) (12.046,336.543) (12.123,276.860) (12.200,217.834) (12.277,217.123) (12.353,207.932) (12.430,202.352) (12.512,205.142) (12.589,204.103) (12.666,207.057) (12.743,199.453) (12.820,199.179) (12.896,196.444) (12.973,202.079) (13.050,250.055) (13.127,279.978) (13.204,328.611) (13.280,338.786) (13.357,349.508) (13.434,349.617) (13.516,349.508) (13.593,345.952) (13.670,340.864) (13.747,331.236) (13.823,316.028) (13.900,314.551) (13.977,322.210) (14.054,300.219) (14.131,292.451) (14.207,252.243) (14.284,246.718) (14.361,266.247) (14.438,258.862) (14.520,252.024) (14.597,232.932) (14.674,232.002) (14.751,229.158) (14.827,229.431) (14.904,246.389) (14.981,250.055) (15.058,256.619) (15.135,252.188) (15.211,242.888) (15.288,233.096) (15.365,236.379) (15.442,251.204) (15.524,266.685) (15.601,279.540) (15.678,270.569) (15.754,258.479) (15.831,241.630) (15.908,242.177) (15.985,240.208) (16.062,291.357) (16.138,366.357) (16.215,382.330) (16.292,390.646) (16.369,372.812) (16.446,388.512) (16.528,388.184) (16.605,380.799) (16.681,377.735) (16.758,374.672) (16.835,377.298) (16.912,385.503) (16.989,406.346) (17.065,390.098) (17.142,389.223) (17.219,377.079) (17.296,386.871) (17.373,396.171) (17.449,415.481) (17.532,435.066) (17.608,434.573) (17.685,436.105) (17.762,436.214) (17.839,421.718) (17.916,434.792) (17.992,413.403) (18.069,407.276) (18.146,394.694) (18.223,402.790) (18.300,400.438) (18.376,380.635) (18.453,361.433) (18.536,352.243) (18.612,360.558) (18.689,357.768) (18.766,370.514) (18.843,359.136) (18.920,361.652) (18.996,346.718) (19.073,299.891) (19.150,243.873) (19.227,200.985) (19.303,201.422) (19.380,197.319) (19.457,201.039) (19.539,188.239) (19.616,182.768) (19.693,171.663) (19.770,183.643) (19.847,189.880) (19.923,206.072) (20.000,211.652)};
\addplot[color=cdyn, solid, opacity=0.45] coordinates {(0.000,78.775) (0.077,248.286) (0.154,244.624) (0.230,239.223) (0.307,245.022) (0.384,249.781) (0.461,251.915) (0.543,245.241) (0.620,236.433) (0.697,224.836) (0.773,231.291) (0.850,227.407) (0.927,221.718) (1.004,231.455) (1.081,291.247) (1.157,372.757) (1.234,398.031) (1.311,403.939) (1.388,384.190) (1.465,391.138) (1.547,388.621) (1.624,386.269) (1.701,394.748) (1.777,393.654) (1.854,382.385) (1.931,375.547) (2.008,375.109) (2.084,319.420) (2.161,243.107) (2.238,191.466) (2.315,200.492) (2.392,200.766) (2.468,191.958) (2.551,179.431) (2.628,165.317) (2.704,171.389) (2.781,172.812) (2.858,169.803) (2.935,171.937) (3.012,222.484) (3.088,297.265) (3.165,348.632) (3.242,397.319) (3.319,379.486) (3.396,399.836) (3.472,379.376) (3.555,405.470) (3.631,384.081) (3.708,376.204) (3.785,371.499) (3.862,373.687) (3.939,372.812) (4.015,358.643) (4.092,341.357) (4.169,318.381) (4.246,317.834) (4.323,304.540) (4.399,306.619) (4.476,289.223) (4.558,296.882) (4.635,310.066) (4.712,314.442) (4.789,325.711) (4.866,325.219) (4.942,331.455) (5.019,334.354) (5.096,284.628) (5.173,250.109) (5.250,237.691) (5.326,257.002) (5.403,248.578) (5.480,263.074) (5.562,275.328) (5.639,298.140) (5.716,269.694) (5.793,254.650) (5.869,234.956) (5.946,254.322) (6.023,253.009) (6.100,259.136) (6.177,218.545) (6.253,190.481) (6.330,185.886) (6.407,177.298) (6.484,189.059) (6.566,194.201) (6.643,211.816) (6.720,214.442) (6.797,214.114) (6.873,216.028) (6.950,234.847) (7.027,235.886) (7.104,208.315) (7.181,200.985) (7.257,224.781) (7.334,222.593) (7.411,216.521) (7.488,216.958) (7.570,228.611) (7.647,219.694) (7.724,227.954) (7.800,217.123) (7.877,224.179) (7.954,215.646) (8.031,261.160) (8.108,323.906) (8.184,384.737) (8.261,377.024) (8.338,373.523) (8.415,373.249) (8.492,384.464) (8.574,387.199) (8.651,386.816) (8.727,380.853) (8.804,372.429) (8.881,360.777) (8.958,349.015) (9.035,337.309) (9.111,272.484) (9.188,239.716) (9.265,232.385) (9.342,233.479) (9.419,228.282) (9.495,230.853) (9.578,233.698) (9.654,236.761) (9.731,245.897) (9.808,245.678) (9.885,237.965) (9.962,224.508) (10.038,251.039) (10.115,289.661) (10.192,337.035) (10.269,359.737) (10.346,363.950) (10.422,359.190) (10.505,349.453) (10.582,352.188) (10.658,354.814) (10.735,364.606) (10.812,346.335) (10.889,352.626) (10.966,346.718) (11.042,340.536) (11.119,310.120) (11.196,334.737) (11.273,336.980) (11.350,344.748) (11.426,316.357) (11.509,331.729) (11.585,324.015) (11.662,326.258) (11.739,312.801) (11.816,329.212) (11.893,329.650) (11.969,335.613) (12.046,389.497) (12.123,454.212) (12.200,486.488) (12.277,484.081) (12.353,479.923) (12.430,448.414) (12.512,437.199) (12.589,445.514) (12.666,469.639) (12.743,470.842) (12.820,469.967) (12.896,457.276) (12.973,460.886) (13.050,404.650) (13.127,394.092) (13.204,345.186) (13.280,336.597) (13.357,319.530) (13.434,321.827) (13.516,326.696) (13.593,311.543) (13.670,310.175) (13.747,285.558) (13.823,291.958) (13.900,291.247) (13.977,315.810) (14.054,317.888) (14.131,356.236) (14.207,388.239) (14.284,395.788) (14.361,393.490) (14.438,380.416) (14.520,368.982) (14.597,362.199) (14.674,350.985) (14.751,362.527) (14.827,352.243) (14.904,332.495) (14.981,319.584) (15.058,276.258) (15.135,242.177) (15.211,209.464) (15.288,207.549) (15.365,212.254) (15.442,231.291) (15.524,246.499) (15.601,226.039) (15.678,209.300) (15.754,205.525) (15.831,221.554) (15.908,228.446) (15.985,216.411) (16.062,217.451) (16.138,226.313) (16.215,241.357) (16.292,251.039) (16.369,242.615) (16.446,248.031) (16.528,241.958) (16.605,245.569) (16.681,245.186) (16.758,246.937) (16.835,250.438) (16.912,244.584) (16.989,241.247) (17.065,253.665) (17.142,285.503) (17.219,299.945) (17.296,307.768) (17.373,303.829) (17.449,291.958) (17.532,290.263) (17.608,274.125) (17.685,293.435) (17.762,311.871) (17.839,347.319) (17.916,335.066) (17.992,333.315) (18.069,328.829) (18.146,360.667) (18.223,344.201) (18.300,337.746) (18.376,326.258) (18.453,332.276) (18.536,341.958) (18.612,374.836) (18.689,376.149) (18.766,380.853) (18.843,383.096) (18.920,381.455) (18.996,345.952) (19.073,310.394) (19.150,268.709) (19.227,258.206) (19.303,256.783) (19.380,260.667) (19.457,258.807) (19.539,273.796) (19.616,272.046) (19.693,274.125) (19.770,282.987) (19.847,286.652) (19.923,292.177) (20.000,308.096)};
\addplot[color=cdyn, solid, opacity=0.35] coordinates {(0.000,4.376) (0.077,215.026) (0.154,215.951) (0.230,220.569) (0.307,207.495) (0.384,189.278) (0.461,191.247) (0.543,217.068) (0.620,230.088) (0.697,221.554) (0.773,223.359) (0.850,220.678) (0.927,216.028) (1.004,221.991) (1.081,278.392) (1.157,361.433) (1.234,393.381) (1.311,387.691) (1.388,400.821) (1.465,392.505) (1.547,391.521) (1.624,407.987) (1.701,396.389) (1.777,399.508) (1.854,398.468) (1.931,396.171) (2.008,381.893) (2.084,332.932) (2.161,311.707) (2.238,294.475) (2.315,285.230) (2.392,255.525) (2.468,228.282) (2.551,218.982) (2.628,215.591) (2.704,206.510) (2.781,229.212) (2.858,222.210) (2.935,229.376) (3.012,216.302) (3.088,247.867) (3.165,269.475) (3.242,293.381) (3.319,291.630) (3.396,272.702) (3.472,269.967) (3.555,267.505) (3.631,282.221) (3.708,273.961) (3.785,283.096) (3.862,289.551) (3.939,294.912) (4.015,285.230) (4.092,316.575) (4.169,342.888) (4.246,367.560) (4.323,373.031) (4.399,366.028) (4.476,342.232) (4.558,333.425) (4.635,347.757) (4.712,355.033) (4.789,347.921) (4.866,352.188) (4.942,347.757) (5.019,337.801) (5.096,304.486) (5.173,263.020) (5.250,252.243) (5.326,256.455) (5.403,251.422) (5.480,253.173) (5.562,255.853) (5.639,263.020) (5.716,262.309) (5.793,267.615) (5.869,263.074) (5.946,273.742) (6.023,255.361) (6.100,259.902) (6.177,244.694) (6.253,274.453) (6.330,268.271) (6.407,272.046) (6.484,266.849) (6.566,273.796) (6.643,276.751) (6.720,271.061) (6.797,284.683) (6.873,272.155) (6.950,271.772) (7.027,262.637) (7.104,227.024) (7.181,200.328) (7.257,174.781) (7.334,180.963) (7.411,192.560) (7.488,205.416) (7.570,201.969) (7.647,173.961) (7.724,175.602) (7.800,170.077) (7.877,176.805) (7.954,157.221) (8.031,145.241) (8.108,165.153) (8.184,172.648) (8.261,175.328) (8.338,181.783) (8.415,201.532) (8.492,230.853) (8.574,221.991) (8.651,216.958) (8.727,211.324) (8.804,212.801) (8.881,197.484) (8.958,178.720) (9.035,240.098) (9.111,310.449) (9.188,388.840) (9.265,396.663) (9.342,385.394) (9.419,387.856) (9.495,377.243) (9.578,396.280) (9.654,385.777) (9.731,387.801) (9.808,375.602) (9.885,351.586) (9.962,337.582) (10.038,307.112) (10.115,318.709) (10.192,281.947) (10.269,300.164) (10.346,289.716) (10.422,291.794) (10.505,295.842) (10.582,306.838) (10.658,304.486) (10.735,303.392) (10.812,309.683) (10.889,304.103) (10.966,314.989) (11.042,337.746) (11.119,349.179) (11.196,346.280) (11.273,334.902) (11.350,342.888) (11.426,349.672) (11.509,360.175) (11.585,353.118) (11.662,362.746) (11.739,347.812) (11.816,331.455) (11.893,332.549) (11.969,350.821) (12.046,330.853) (12.123,338.020) (12.200,309.300) (12.277,311.214) (12.353,297.210) (12.430,292.998) (12.512,276.969) (12.589,287.582) (12.666,295.733) (12.743,276.751) (12.820,268.982) (12.896,259.190) (12.973,262.582) (13.050,216.958) (13.127,177.462) (13.204,143.928) (13.280,143.764) (13.357,159.026) (13.434,162.965) (13.516,169.147) (13.593,162.801) (13.670,175.438) (13.747,178.720) (13.823,162.090) (13.900,162.144) (13.977,161.816) (14.054,282.713) (14.131,362.691) (14.207,425.109) (14.284,421.499) (14.361,425.219) (14.438,428.392) (14.520,449.562) (14.597,444.201) (14.674,439.934) (14.751,428.884) (14.827,429.376) (14.904,440.591) (14.981,448.796) (15.058,416.521) (15.135,375.656) (15.211,347.867) (15.288,330.799) (15.365,327.790) (15.442,338.129) (15.524,339.825) (15.601,349.562) (15.678,354.212) (15.754,355.142) (15.831,342.287) (15.908,322.702) (15.985,308.042) (16.062,304.212) (16.138,294.201) (16.215,305.088) (16.292,315.646) (16.369,320.514) (16.446,329.869) (16.528,322.429) (16.605,334.190) (16.681,327.462) (16.758,321.280) (16.835,323.742) (16.912,332.330) (16.989,331.346) (17.065,333.643) (17.142,328.501) (17.219,314.989) (17.296,299.070) (17.373,295.295) (17.449,299.617) (17.532,310.667) (17.608,313.676) (17.685,313.020) (17.762,308.753) (17.839,302.024) (17.916,299.672) (17.992,307.823) (18.069,284.245) (18.146,283.862) (18.223,275.492) (18.300,276.641) (18.376,275.602) (18.453,263.074) (18.536,251.313) (18.612,261.269) (18.689,276.532) (18.766,278.611) (18.843,274.562) (18.920,256.291) (18.996,220.460) (19.073,203.337) (19.150,187.144) (19.227,168.217) (19.303,172.538) (19.380,147.210) (19.457,145.842) (19.539,142.724) (19.616,168.928) (19.693,159.300) (19.770,181.619) (19.847,170.897) (19.923,180.689) (20.000,196.007)};
\end{axis}
\end{tikzpicture}


==> figures/dynamic_individual/dynamic_individual_once.tikz <==
\begin{tikzpicture}
\colorlet{cdyn}{palE}
\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Time [s]},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0, xmax=20,
  ymin=0, ymax=600,
  ytick distance=150,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark=none},
]
\addplot[color=cdyn, solid, opacity=1.0] coordinates {(0.000,481.400) (0.077,339.023) (0.154,323.549) (0.230,317.068) (0.307,315.372) (0.384,333.370) (0.461,339.278) (0.543,338.020) (0.620,321.171) (0.697,318.217) (0.773,310.120) (0.850,309.026) (0.927,289.934) (1.004,313.457) (1.081,312.856) (1.157,308.315) (1.234,295.788) (1.311,296.171) (1.388,299.398) (1.465,286.871) (1.547,300.164) (1.624,319.201) (1.701,314.168) (1.777,319.530) (1.854,282.495) (1.931,292.943) (2.008,291.849) (2.084,331.346) (2.161,329.322) (2.238,307.495) (2.315,301.915) (2.392,317.451) (2.468,320.405) (2.551,314.934) (2.628,291.466) (2.704,293.928) (2.781,286.597) (2.858,281.674) (2.935,283.479) (3.012,282.330) (3.088,256.291) (3.165,241.630) (3.242,254.923) (3.319,260.941) (3.396,263.950) (3.472,265.317) (3.555,258.862) (3.631,241.302) (3.708,260.558) (3.785,268.982) (3.862,276.477) (3.939,255.197) (4.015,244.475) (4.092,230.799) (4.169,221.718) (4.246,221.280) (4.323,225.219) (4.399,253.118) (4.476,260.886) (4.558,264.606) (4.635,275.985) (4.712,271.718) (4.789,264.278) (4.866,252.954) (4.942,242.888) (5.019,249.781) (5.096,290.591) (5.173,309.956) (5.250,286.105) (5.326,262.637) (5.403,241.740) (5.480,250.821) (5.562,236.379) (5.639,264.551) (5.716,286.433) (5.793,288.676) (5.869,257.659) (5.946,264.004) (6.023,291.794) (6.100,302.790) (6.177,282.002) (6.253,262.582) (6.330,276.477) (6.407,286.980) (6.484,293.600) (6.566,285.011) (6.643,271.389) (6.720,250.930) (6.797,249.836) (6.873,262.582) (6.950,249.508) (7.027,272.921) (7.104,264.004) (7.181,274.945) (7.257,276.477) (7.334,294.256) (7.411,275.985) (7.488,268.326) (7.570,272.484) (7.647,286.214) (7.724,263.621) (7.800,249.398) (7.877,256.400) (7.954,255.580) (8.031,239.059) (8.108,244.201) (8.184,218.709) (8.261,246.499) (8.338,257.932) (8.415,264.387) (8.492,250.328) (8.574,241.028) (8.651,246.061) (8.727,256.072) (8.804,255.689) (8.881,265.864) (8.958,271.608) (9.035,252.954) (9.111,231.783) (9.188,226.805) (9.265,252.954) (9.342,282.112) (9.419,294.037) (9.495,303.392) (9.578,305.416) (9.654,300.164) (9.731,312.691) (9.808,290.153) (9.885,285.613) (9.962,271.335) (10.038,301.149) (10.115,282.659) (10.192,269.584) (10.269,262.637) (10.346,273.961) (10.422,290.153) (10.505,312.363) (10.582,343.217) (10.658,337.965) (10.735,338.457) (10.812,338.895) (10.889,371.882) (10.966,372.648) (11.042,385.996) (11.119,389.497) (11.196,388.020) (11.273,408.753) (11.350,407.659) (11.426,399.289) (11.509,379.212) (11.585,406.400) (11.662,413.184) (11.739,427.024) (11.816,389.223) (11.893,386.652) (11.969,389.825) (12.046,404.923) (12.123,396.280) (12.200,373.632) (12.277,384.081) (12.353,399.070) (12.430,425.547) (12.512,408.315) (12.589,382.221) (12.666,392.779) (12.743,390.700) (12.820,423.632) (12.896,411.488) (12.973,391.685) (13.050,373.195) (13.127,390.591) (13.204,397.210) (13.280,407.823) (13.357,375.164) (13.434,368.654) (13.516,366.357) (13.593,359.026) (13.670,374.781) (13.747,358.096) (13.823,357.713) (13.900,347.921) (13.977,347.265) (14.054,350.492) (14.131,328.392) (14.207,321.827) (14.284,325.274) (14.361,332.002) (14.438,358.096) (14.520,342.779) (14.597,348.195) (14.674,327.735) (14.751,348.851) (14.827,346.280) (14.904,360.284) (14.981,346.991) (15.058,355.088) (15.135,351.641) (15.211,315.864) (15.288,314.716) (15.365,314.497) (15.442,318.982) (15.524,315.974) (15.601,311.652) (15.678,322.921) (15.754,326.751) (15.831,322.538) (15.908,313.786) (15.985,328.775) (16.062,348.742) (16.138,337.691) (16.215,336.980) (16.292,335.722) (16.369,345.405) (16.446,338.567) (16.528,349.453) (16.605,346.007) (16.681,341.247) (16.758,327.681) (16.835,321.280) (16.912,318.435) (16.989,309.628) (17.065,321.608) (17.142,311.707) (17.219,317.834) (17.296,328.337) (17.373,335.722) (17.449,347.046) (17.532,348.961) (17.608,350.821) (17.685,343.600) (17.762,329.322) (17.839,325.711) (17.916,325.875) (17.992,338.512) (18.069,347.867) (18.146,344.037) (18.223,330.416) (18.300,336.597) (18.376,331.838) (18.453,326.696) (18.536,344.748) (18.612,357.932) (18.689,383.151) (18.766,392.505) (18.843,383.534) (18.920,364.770) (18.996,353.829) (19.073,362.309) (19.150,374.672) (19.227,372.538) (19.303,358.589) (19.380,367.341) (19.457,373.742) (19.539,381.072) (19.616,373.414) (19.693,372.593) (19.770,374.836) (19.847,377.352) (19.923,364.551) (20.000,355.853)};
\addplot[color=cdyn, solid, opacity=0.7] coordinates {(0.000,201.313) (0.077,186.142) (0.154,164.868) (0.230,173.906) (0.307,181.893) (0.384,166.685) (0.461,165.755) (0.543,150.875) (0.620,165.864) (0.697,180.416) (0.773,192.615) (0.850,190.208) (0.927,173.249) (1.004,163.567) (1.081,155.744) (1.157,156.018) (1.234,158.917) (1.311,167.287) (1.388,153.173) (1.465,154.814) (1.547,148.140) (1.624,157.987) (1.701,153.337) (1.777,164.716) (1.854,170.569) (1.931,177.790) (2.008,162.801) (2.084,169.584) (2.161,166.247) (2.238,173.468) (2.315,166.193) (2.392,164.387) (2.468,165.153) (2.551,159.190) (2.628,163.020) (2.704,166.193) (2.781,162.637) (2.858,164.114) (2.935,155.525) (3.012,169.311) (3.088,172.265) (3.165,170.678) (3.242,159.519) (3.319,157.440) (3.396,169.475) (3.472,161.871) (3.555,149.070) (3.631,149.781) (3.708,165.044) (3.785,162.473) (3.862,159.026) (3.939,158.753) (4.015,159.519) (4.092,156.291) (4.169,161.050) (4.246,161.980) (4.323,163.676) (4.399,165.263) (4.476,166.302) (4.558,151.805) (4.635,148.742) (4.712,143.435) (4.789,165.481) (4.866,166.740) (4.942,153.282) (5.019,141.466) (5.096,145.678) (5.173,139.278) (5.250,148.851) (5.326,157.604) (5.403,160.777) (5.480,148.632) (5.562,155.799) (5.639,154.486) (5.716,150.547) (5.793,138.676) (5.869,149.726) (5.946,151.969) (6.023,154.103) (6.100,157.112) (6.177,162.856) (6.253,170.569) (6.330,159.245) (6.407,145.405) (6.484,157.604) (6.566,161.597) (6.643,170.514) (6.720,161.543) (6.797,172.812) (6.873,167.888) (6.950,166.740) (7.027,148.085) (7.104,144.475) (7.181,146.171) (7.257,151.149) (7.334,158.479) (7.411,165.646) (7.488,160.230) (7.570,158.315) (7.647,157.440) (7.724,156.346) (7.800,159.956) (7.877,161.214) (7.954,165.044) (8.031,157.276) (8.108,163.895) (8.184,159.573) (8.261,163.676) (8.338,156.236) (8.415,171.554) (8.492,164.989) (8.574,170.241) (8.651,172.101) (8.727,181.236) (8.804,180.361) (8.881,183.151) (8.958,175.766) (9.035,182.221) (9.111,182.440) (9.188,191.193) (9.265,192.779) (9.342,197.155) (9.419,200.930) (9.495,192.232) (9.578,193.217) (9.654,195.295) (9.731,200.985) (9.808,208.042) (9.885,209.573) (9.962,205.525) (10.038,205.142) (10.115,199.070) (10.192,194.365) (10.269,201.751) (10.346,204.595) (10.422,224.398) (10.505,226.915) (10.582,235.394) (10.658,238.895) (10.735,248.085) (10.812,234.573) (10.889,257.549) (10.966,259.683) (11.042,260.503) (11.119,266.794) (11.196,261.761) (11.273,270.241) (11.350,266.028) (11.426,269.092) (11.509,263.840) (11.585,245.952) (11.662,272.812) (11.739,251.039) (11.816,259.409) (11.893,238.840) (11.969,250.164) (12.046,239.716) (12.123,252.516) (12.200,231.947) (12.277,236.488) (12.353,227.462) (12.430,219.147) (12.512,201.696) (12.589,207.495) (12.666,198.851) (12.743,202.790) (12.820,203.446) (12.896,199.836) (12.973,211.871) (13.050,211.379) (13.127,212.856) (13.204,194.420) (13.280,182.823) (13.357,176.586) (13.434,167.177) (13.516,185.230) (13.593,176.860) (13.670,187.473) (13.747,168.764) (13.823,180.525) (13.900,192.232) (13.977,198.140) (14.054,193.162) (14.131,177.899) (14.207,185.558) (14.284,179.923) (14.361,187.090) (14.438,177.954) (14.520,177.243) (14.597,181.893) (14.674,169.858) (14.751,179.595) (14.827,170.350) (14.904,194.584) (14.981,185.503) (15.058,182.713) (15.135,176.204) (15.211,180.689) (15.288,184.081) (15.365,193.162) (15.442,190.755) (15.524,191.904) (15.601,185.066) (15.678,183.479) (15.754,186.433) (15.831,187.746) (15.908,189.387) (15.985,172.484) (16.062,187.473) (16.138,189.114) (16.215,194.256) (16.292,181.236) (16.369,188.950) (16.446,183.096) (16.528,184.737) (16.605,183.425) (16.681,192.724) (16.758,196.991) (16.835,201.915) (16.912,200.547) (16.989,189.387) (17.065,185.339) (17.142,178.063) (17.219,188.621) (17.296,187.801) (17.373,212.527) (17.449,199.179) (17.532,189.934) (17.608,173.578) (17.685,183.807) (17.762,193.381) (17.839,191.740) (17.916,195.022) (17.992,198.468) (18.069,198.304) (18.146,185.120) (18.223,175.821) (18.300,195.022) (18.376,199.453) (18.453,194.311) (18.536,189.387) (18.612,192.068) (18.689,205.635) (18.766,198.359) (18.843,210.339) (18.920,211.269) (18.996,217.396) (19.073,223.085) (19.150,197.812) (19.227,193.217) (19.303,178.228) (19.380,184.464) (19.457,186.652) (19.539,191.028) (19.616,197.046) (19.693,211.105) (19.770,203.993) (19.847,202.571) (19.923,199.179) (20.000,216.904)};
\addplot[color=cdyn, solid, opacity=0.55] coordinates {(0.000,61.269) (0.077,217.505) (0.154,198.446) (0.230,218.818) (0.307,210.120) (0.384,203.720) (0.461,202.079) (0.543,201.805) (0.620,196.937) (0.697,178.939) (0.773,165.427) (0.850,160.886) (0.927,166.028) (1.004,157.385) (1.081,159.300) (1.157,164.059) (1.234,192.123) (1.311,173.742) (1.388,150.766) (1.465,158.534) (1.547,159.573) (1.624,146.718) (1.701,138.020) (1.777,141.411) (1.854,134.300) (1.931,122.484) (2.008,111.980) (2.084,135.284) (2.161,121.608) (2.238,142.670) (2.315,139.661) (2.392,146.171) (2.468,144.256) (2.551,150.328) (2.628,132.002) (2.704,118.928) (2.781,101.860) (2.858,105.853) (2.935,122.484) (3.012,106.018) (3.088,95.186) (3.165,92.670) (3.242,118.709) (3.319,127.133) (3.396,130.306) (3.472,116.083) (3.555,122.374) (3.631,102.243) (3.708,106.783) (3.785,104.048) (3.862,109.902) (3.939,122.812) (4.015,111.980) (4.092,108.643) (4.169,95.897) (4.246,106.783) (4.323,110.175) (4.399,119.912) (4.476,110.503) (4.558,102.407) (4.635,111.871) (4.712,102.407) (4.789,101.969) (4.866,95.405) (4.942,100.274) (5.019,112.527) (5.096,106.838) (5.173,91.466) (5.250,95.295) (5.326,110.832) (5.403,116.138) (5.480,112.691) (5.562,98.414) (5.639,100.821) (5.716,108.753) (5.793,112.418) (5.869,111.707) (5.946,105.088) (6.023,119.311) (6.100,133.479) (6.177,124.179) (6.253,117.834) (6.330,101.805) (6.407,110.230) (6.484,123.961) (6.566,142.341) (6.643,131.565) (6.720,131.072) (6.797,112.801) (6.873,111.816) (6.950,115.591) (7.027,120.186) (7.104,129.158) (7.181,129.869) (7.257,121.882) (7.334,112.856) (7.411,123.961) (7.488,113.512) (7.570,116.302) (7.647,100.821) (7.724,103.665) (7.800,116.958) (7.877,105.689) (7.954,113.239) (8.031,117.451) (8.108,125.602) (8.184,122.429) (8.261,121.171) (8.338,112.144) (8.415,124.672) (8.492,114.497) (8.574,127.626) (8.651,108.972) (8.727,109.245) (8.804,101.422) (8.881,111.980) (8.958,117.123) (9.035,124.179) (9.111,121.225) (9.188,131.674) (9.265,145.460) (9.342,147.155) (9.419,135.996) (9.495,126.915) (9.578,115.044) (9.654,138.403) (9.731,148.906) (9.808,135.777) (9.885,122.976) (9.962,129.431) (10.038,133.042) (10.115,131.182) (10.192,127.133) (10.269,142.396) (10.346,149.125) (10.422,159.519) (10.505,156.729) (10.582,157.659) (10.658,144.639) (10.735,133.807) (10.812,131.018) (10.889,134.902) (10.966,146.116) (11.042,145.624) (11.119,156.400) (11.196,159.190) (11.273,157.166) (11.350,157.713) (11.426,151.094) (11.509,162.582) (11.585,150.711) (11.662,142.451) (11.739,127.407) (11.816,140.427) (11.893,158.315) (11.969,158.479) (12.046,166.028) (12.123,161.543) (12.200,163.020) (12.277,165.919) (12.353,166.028) (12.430,167.013) (12.512,172.648) (12.589,169.475) (12.666,169.420) (12.743,174.726) (12.820,176.915) (12.896,181.291) (12.973,176.368) (13.050,174.125) (13.127,172.648) (13.204,180.361) (13.280,179.158) (13.357,182.440) (13.434,179.814) (13.516,178.556) (13.593,164.989) (13.670,164.442) (13.747,160.011) (13.823,172.867) (13.900,181.346) (13.977,172.921) (14.054,175.821) (14.131,170.952) (14.207,183.917) (14.284,178.611) (14.361,196.554) (14.438,180.744) (14.520,170.678) (14.597,167.560) (14.674,166.083) (14.751,177.899) (14.827,178.720) (14.904,182.221) (14.981,162.746) (15.058,151.969) (15.135,165.481) (15.211,174.015) (15.288,184.737) (15.365,168.600) (15.442,166.466) (15.524,160.120) (15.601,166.411) (15.678,169.748) (15.754,175.219) (15.831,182.330) (15.908,184.847) (15.985,184.464) (16.062,164.661) (16.138,178.829) (16.215,163.621) (16.292,171.444) (16.369,166.302) (16.446,169.311) (16.528,171.991) (16.605,160.284) (16.681,159.081) (16.758,156.729) (16.835,153.939) (16.912,166.247) (16.989,171.335) (17.065,193.545) (17.142,195.460) (17.219,197.593) (17.296,185.011) (17.373,176.258) (17.449,176.204) (17.532,168.435) (17.608,168.654) (17.685,168.818) (17.762,166.083) (17.839,162.910) (17.916,160.449) (17.992,162.801) (18.069,168.818) (18.146,162.090) (18.223,162.144) (18.300,161.050) (18.376,186.433) (18.453,204.486) (18.536,212.309) (18.612,186.160) (18.689,177.462) (18.766,170.295) (18.843,162.746) (18.920,151.969) (18.996,150.328) (19.073,168.545) (19.150,182.440) (19.227,187.691) (19.303,181.346) (19.380,175.985) (19.457,174.945) (19.539,167.560) (19.616,161.324) (19.693,183.479) (19.770,192.232) (19.847,191.849) (19.923,165.591) (20.000,147.648)};
\addplot[color=cdyn, solid, opacity=0.45] coordinates {(0.000,78.775) (0.077,248.286) (0.154,244.624) (0.230,239.223) (0.307,245.022) (0.384,249.781) (0.461,251.915) (0.543,245.241) (0.620,236.433) (0.697,224.836) (0.773,231.291) (0.850,227.407) (0.927,221.718) (1.004,225.164) (1.081,216.357) (1.157,213.239) (1.234,225.438) (1.311,223.578) (1.388,232.330) (1.465,228.501) (1.547,233.370) (1.624,229.158) (1.701,200.930) (1.777,204.212) (1.854,203.173) (1.931,214.059) (2.008,197.265) (2.084,202.079) (2.161,201.751) (2.238,210.503) (2.315,215.810) (2.392,212.910) (2.468,211.488) (2.551,195.077) (2.628,188.129) (2.704,191.575) (2.781,192.724) (2.858,200.164) (2.935,210.722) (3.012,218.107) (3.088,213.348) (3.165,207.713) (3.242,214.934) (3.319,213.512) (3.396,200.985) (3.472,178.063) (3.555,175.656) (3.631,183.917) (3.708,195.624) (3.785,193.326) (3.862,193.107) (3.939,186.761) (4.015,189.989) (4.092,185.120) (4.169,182.877) (4.246,171.061) (4.323,173.523) (4.399,159.573) (4.476,171.171) (4.558,189.934) (4.635,224.453) (4.712,230.142) (4.789,221.663) (4.866,209.026) (4.942,200.602) (5.019,200.109) (5.096,206.018) (5.173,206.674) (5.250,211.214) (5.326,204.322) (5.403,205.361) (5.480,223.140) (5.562,231.619) (5.639,222.484) (5.716,217.834) (5.793,225.930) (5.869,227.298) (5.946,231.236) (6.023,228.228) (6.100,228.720) (6.177,227.188) (6.253,234.683) (6.330,246.499) (6.407,250.055) (6.484,248.304) (6.566,246.389) (6.643,256.455) (6.720,253.173) (6.797,257.330) (6.873,263.239) (6.950,261.105) (7.027,255.908) (7.104,257.495) (7.181,257.440) (7.257,264.770) (7.334,255.197) (7.411,246.280) (7.488,243.982) (7.570,252.735) (7.647,243.928) (7.724,247.046) (7.800,251.860) (7.877,261.816) (7.954,255.635) (8.031,250.383) (8.108,261.160) (8.184,280.088) (8.261,280.306) (8.338,277.954) (8.415,277.790) (8.492,272.155) (8.574,284.300) (8.651,288.512) (8.727,290.864) (8.804,278.446) (8.881,280.744) (8.958,277.462) (9.035,275.000) (9.111,277.133) (9.188,280.963) (9.265,301.860) (9.342,294.584) (9.419,298.578) (9.495,279.540) (9.578,274.672) (9.654,257.057) (9.731,257.440) (9.808,266.302) (9.885,277.954) (9.962,290.646) (10.038,297.210) (10.115,288.731) (10.192,277.845) (10.269,268.490) (10.346,269.311) (10.422,276.641) (10.505,278.665) (10.582,294.475) (10.658,307.932) (10.735,294.311) (10.812,290.372) (10.889,288.621) (10.966,298.140) (11.042,290.317) (11.119,285.284) (11.196,286.652) (11.273,299.179) (11.350,291.193) (11.426,281.619) (11.509,271.663) (11.585,285.503) (11.662,297.757) (11.739,304.048) (11.816,296.007) (11.893,284.519) (11.969,278.556) (12.046,296.335) (12.123,298.249) (12.200,295.678) (12.277,283.643) (12.353,290.864) (12.430,290.591) (12.512,271.335) (12.589,270.241) (12.666,276.094) (12.743,284.190) (12.820,282.002) (12.896,279.595) (12.973,272.702) (13.050,265.372) (13.127,269.803) (13.204,271.225) (13.280,263.348) (13.357,257.823) (13.434,267.341) (13.516,276.532) (13.593,276.149) (13.670,272.210) (13.747,262.527) (13.823,253.611) (13.900,255.525) (13.977,254.814) (14.054,264.497) (14.131,250.274) (14.207,234.081) (14.284,243.545) (14.361,244.201) (14.438,259.300) (14.520,235.941) (14.597,231.072) (14.674,227.407) (14.751,247.319) (14.827,228.611) (14.904,222.538) (14.981,216.411) (15.058,226.204) (15.135,220.295) (15.211,223.523) (15.288,221.389) (15.365,229.759) (15.442,214.825) (15.524,211.871) (15.601,231.619) (15.678,224.672) (15.754,225.055) (15.831,215.208) (15.908,219.475) (15.985,217.232) (16.062,206.236) (16.138,216.740) (16.215,198.414) (16.292,212.363) (16.369,201.969) (16.446,215.372) (16.528,209.519) (16.605,199.781) (16.681,196.116) (16.758,208.260) (16.835,219.694) (16.912,216.521) (16.989,210.667) (17.065,205.853) (17.142,195.952) (17.219,209.190) (17.296,214.661) (17.373,222.812) (17.449,245.678) (17.532,245.241) (17.608,244.530) (17.685,241.958) (17.762,223.906) (17.839,224.562) (17.916,216.575) (17.992,214.551) (18.069,208.151) (18.146,205.963) (18.223,217.998) (18.300,219.037) (18.376,231.455) (18.453,250.821) (18.536,266.685) (18.612,258.589) (18.689,243.709) (18.766,240.317) (18.843,247.593) (18.920,242.341) (18.996,229.540) (19.073,226.751) (19.150,234.573) (19.227,247.702) (19.303,259.683) (19.380,260.011) (19.457,256.893) (19.539,253.009) (19.616,247.757) (19.693,253.009) (19.770,237.691) (19.847,230.306) (19.923,242.451) (20.000,264.442)};
\addplot[color=cdyn, solid, opacity=0.35] coordinates {(0.000,4.376) (0.077,215.026) (0.154,215.951) (0.230,220.569) (0.307,207.495) (0.384,189.278) (0.461,191.247) (0.543,217.068) (0.620,230.088) (0.697,221.554) (0.773,223.359) (0.850,220.678) (0.927,216.028) (1.004,207.659) (1.081,215.208) (1.157,235.832) (1.234,234.300) (1.311,216.794) (1.388,199.234) (1.465,195.897) (1.547,216.575) (1.624,222.374) (1.701,205.033) (1.777,204.212) (1.854,205.908) (1.931,226.094) (2.008,215.098) (2.084,229.540) (2.161,217.779) (2.238,223.961) (2.315,236.488) (2.392,234.354) (2.468,223.249) (2.551,223.249) (2.628,212.418) (2.704,226.641) (2.781,213.731) (2.858,205.853) (2.935,210.996) (3.012,222.265) (3.088,217.232) (3.165,203.884) (3.242,210.284) (3.319,218.600) (3.396,224.672) (3.472,210.066) (3.555,210.558) (3.631,220.460) (3.708,227.352) (3.785,232.823) (3.862,215.591) (3.939,196.882) (4.015,172.648) (4.092,163.895) (4.169,171.827) (4.246,184.026) (4.323,187.199) (4.399,179.103) (4.476,181.838) (4.558,183.753) (4.635,179.322) (4.712,188.348) (4.789,190.700) (4.866,198.031) (4.942,187.746) (5.019,177.188) (5.096,190.263) (5.173,194.475) (5.250,189.934) (5.326,176.477) (5.403,170.733) (5.480,182.549) (5.562,177.845) (5.639,192.560) (5.716,188.129) (5.793,188.840) (5.869,176.586) (5.946,165.153) (6.023,165.700) (6.100,167.615) (6.177,171.882) (6.253,171.554) (6.330,172.702) (6.407,163.676) (6.484,165.208) (6.566,152.352) (6.643,146.772) (6.720,157.166) (6.797,184.956) (6.873,198.961) (6.950,207.276) (7.027,198.468) (7.104,188.129) (7.181,188.786) (7.257,183.151) (7.334,189.989) (7.411,177.899) (7.488,174.070) (7.570,169.311) (7.647,180.252) (7.724,187.254) (7.800,187.199) (7.877,192.341) (7.954,178.282) (8.031,172.648) (8.108,158.643) (8.184,170.733) (8.261,183.807) (8.338,178.118) (8.415,174.344) (8.492,170.022) (8.574,190.536) (8.651,195.077) (8.727,202.024) (8.804,180.799) (8.881,181.619) (8.958,175.383) (9.035,200.164) (9.111,205.799) (9.188,210.941) (9.265,191.193) (9.342,183.260) (9.419,181.455) (9.495,186.488) (9.578,187.910) (9.654,198.632) (9.731,196.937) (9.808,202.243) (9.885,208.917) (9.962,210.120) (10.038,207.440) (10.115,207.166) (10.192,210.558) (10.269,214.606) (10.346,219.147) (10.422,213.731) (10.505,214.168) (10.582,227.626) (10.658,232.276) (10.735,230.580) (10.812,235.284) (10.889,256.127) (10.966,264.059) (11.042,275.000) (11.119,253.118) (11.196,259.354) (11.273,242.396) (11.350,265.263) (11.426,259.519) (11.509,256.236) (11.585,251.313) (11.662,249.398) (11.739,255.306) (11.816,242.779) (11.893,253.665) (11.969,263.020) (12.046,272.812) (12.123,270.624) (12.200,255.252) (12.277,237.801) (12.353,244.803) (12.430,250.547) (12.512,260.722) (12.589,245.350) (12.666,253.282) (12.743,256.674) (12.820,261.543) (12.896,258.042) (12.973,258.862) (13.050,250.219) (13.127,226.696) (13.204,225.219) (13.280,215.919) (13.357,231.838) (13.434,239.168) (13.516,241.521) (13.593,232.604) (13.670,236.707) (13.747,244.858) (13.823,229.705) (13.900,234.026) (13.977,233.698) (14.054,245.460) (14.131,239.606) (14.207,237.691) (14.284,242.724) (14.361,246.116) (14.438,237.527) (14.520,227.462) (14.597,225.274) (14.674,230.963) (14.751,236.105) (14.827,239.825) (14.904,244.147) (14.981,244.530) (15.058,244.475) (15.135,234.956) (15.211,228.009) (15.288,227.626) (15.365,246.718) (15.442,248.414) (15.524,244.639) (15.601,237.801) (15.678,247.046) (15.754,249.125) (15.831,250.438) (15.908,253.611) (15.985,242.834) (16.062,242.888) (16.138,250.383) (16.215,248.851) (16.292,247.921) (16.369,243.764) (16.446,250.000) (16.528,253.392) (16.605,255.252) (16.681,239.442) (16.758,229.267) (16.835,224.070) (16.912,238.074) (16.989,244.694) (17.065,248.085) (17.142,254.322) (17.219,260.230) (17.296,250.109) (17.373,249.015) (17.449,234.464) (17.532,239.716) (17.608,240.481) (17.685,251.969) (17.762,247.867) (17.839,249.836) (17.916,246.827) (17.992,240.974) (18.069,260.066) (18.146,260.066) (18.223,273.304) (18.300,267.013) (18.376,271.444) (18.453,254.814) (18.536,260.011) (18.612,246.991) (18.689,246.389) (18.766,244.147) (18.843,258.260) (18.920,262.965) (18.996,256.619) (19.073,266.411) (19.150,261.761) (19.227,251.422) (19.303,246.554) (19.380,256.236) (19.457,249.453) (19.539,253.228) (19.616,251.422) (19.693,244.311) (19.770,238.403) (19.847,238.239) (19.923,245.077) (20.000,255.142)};
\end{axis}
\end{tikzpicture}


==> figures/dynamic_scenarios_enterprise.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=1.0]
\colorlet{cfm}{palF}
\colorlet{cfmideal}{palH}
\colorlet{chmab}{palD}
\definecolor{csta}{RGB}{0,0,0}
\colorlet{creassoc}{palB}
\begin{axis}[
  width=0.94\columnwidth,
  height=0.6\columnwidth,
  xlabel={Time [s]},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0, xmax=20,
  ymin=0, ymax=800,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={very thick, mark=none},
  axis y line*=left,
  legend style={at={(0.99,0.01)}, anchor=south east, draw=black, fill=white, fill opacity=1.0, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  legend columns=2
]
\draw[creassoc!50, thin, densely dashed] (axis cs:0.5210,0) -- (axis cs:0.5210,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:0.6800,0) -- (axis cs:0.6800,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:0.9103,0) -- (axis cs:0.9103,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:0.9597,0) -- (axis cs:0.9597,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:1.0749,0) -- (axis cs:1.0749,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:2.9504,0) -- (axis cs:2.9504,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:4.7437,0) -- (axis cs:4.7437,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:5.1056,0) -- (axis cs:5.1056,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:5.6924,0) -- (axis cs:5.6924,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:5.9666,0) -- (axis cs:5.9666,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:6.0763,0) -- (axis cs:6.0763,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:6.3176,0) -- (axis cs:6.3176,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:6.7947,0) -- (axis cs:6.7947,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:7.2224,0) -- (axis cs:7.2224,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:8.1328,0) -- (axis cs:8.1328,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:8.2754,0) -- (axis cs:8.2754,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:8.5441,0) -- (axis cs:8.5441,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:8.8402,0) -- (axis cs:8.8402,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:8.9334,0) -- (axis cs:8.9334,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:9.2131,0) -- (axis cs:9.2131,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:9.3173,0) -- (axis cs:9.3173,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:9.7286,0) -- (axis cs:9.7286,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:10.1619,0) -- (axis cs:10.1619,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:10.5348,0) -- (axis cs:10.5348,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:11.0119,0) -- (axis cs:11.0119,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:11.1874,0) -- (axis cs:11.1874,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:12.7174,0) -- (axis cs:12.7174,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:12.9642,0) -- (axis cs:12.9642,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.0519,0) -- (axis cs:13.0519,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.4029,0) -- (axis cs:13.4029,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.4413,0) -- (axis cs:13.4413,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.7100,0) -- (axis cs:13.7100,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.7813,0) -- (axis cs:13.7813,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:13.8142,0) -- (axis cs:13.8142,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:14.4668,0) -- (axis cs:14.4668,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:15.2016,0) -- (axis cs:15.2016,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:15.7884,0) -- (axis cs:15.7884,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:16.6878,0) -- (axis cs:16.6878,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:16.8798,0) -- (axis cs:16.8798,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:18.8814,0) -- (axis cs:18.8814,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:18.9856,0) -- (axis cs:18.9856,800);
\draw[creassoc!50, thin, densely dashed] (axis cs:19.9124,0) -- (axis cs:19.9124,800);
% \addplot[draw=none, forget plot] coordinates {(0,0)};
% \addlegendimage{creassoc!50, thin, densely dashed}
% \addlegendentry{Reassociation}
\addplot[color=cfm, solid, forget plot] coordinates {(0.000,709.847) (0.077,511.568) (0.154,506.844) (0.230,502.276) (0.307,515.153) (0.384,521.947) (0.461,527.735) (0.543,539.365) (0.620,540.755) (0.697,549.847) (0.773,562.670) (0.850,574.037) (0.927,588.906) (1.004,534.114) (1.081,505.066) (1.157,484.880) (1.234,497.932) (1.311,503.906) (1.388,503.249) (1.465,508.239) (1.547,510.558) (1.624,510.974) (1.701,508.818) (1.777,502.451) (1.854,499.770) (1.931,508.096) (2.008,507.155) (2.084,510.328) (2.161,509.333) (2.238,509.628) (2.315,511.182) (2.392,504.300) (2.468,509.026) (2.551,512.604) (2.628,508.326) (2.704,502.079) (2.781,505.077) (2.858,514.037) (2.935,517.976) (3.012,552.845) (3.088,561.247) (3.165,563.818) (3.242,560.985) (3.319,573.796) (3.396,569.508) (3.472,560.131) (3.555,556.980) (3.631,556.740) (3.708,562.560) (3.785,562.867) (3.862,557.702) (3.939,554.147) (4.015,544.694) (4.092,539.628) (4.169,533.709) (4.246,525.930) (4.323,529.803) (4.399,514.902) (4.476,516.597) (4.558,511.488) (4.635,519.464) (4.712,517.812) (4.789,517.210) (4.866,500.142) (4.942,491.444) (5.019,485.832) (5.096,486.761) (5.173,504.004) (5.250,486.882) (5.326,474.508) (5.403,473.446) (5.480,476.641) (5.562,477.768) (5.639,472.473) (5.716,507.516) (5.793,554.759) (5.869,595.175) (5.946,616.039) (6.023,599.770) (6.100,579.026) (6.177,551.860) (6.253,535.536) (6.330,547.932) (6.407,547.330) (6.484,538.370) (6.566,536.652) (6.643,533.611) (6.720,529.289) (6.797,533.348) (6.873,513.818) (6.950,513.293) (7.027,510.394) (7.104,522.954) (7.181,524.475) (7.257,541.740) (7.334,537.768) (7.411,548.271) (7.488,543.611) (7.570,543.031) (7.647,540.383) (7.724,544.606) (7.800,547.790) (7.877,544.956) (7.954,547.352) (8.031,557.648) (8.108,576.193) (8.184,585.755) (8.261,578.184) (8.338,565.274) (8.415,514.026) (8.492,479.322) (8.574,499.923) (8.651,533.764) (8.727,573.260) (8.804,583.501) (8.881,558.972) (8.958,550.197) (9.035,532.637) (9.111,536.980) (9.188,542.002) (9.265,535.897) (9.342,533.917) (9.419,530.263) (9.495,527.057) (9.578,532.790) (9.654,533.326) (9.731,529.880) (9.808,527.976) (9.885,542.681) (9.962,532.560) (10.038,534.694) (10.115,533.972) (10.192,544.409) (10.269,542.374) (10.346,544.912) (10.422,546.236) (10.505,532.670) (10.582,536.291) (10.658,529.814) (10.735,555.022) (10.812,540.514) (10.889,534.168) (10.966,531.926) (11.042,530.405) (11.119,544.365) (11.196,544.125) (11.273,566.116) (11.350,570.230) (11.426,577.374) (11.509,569.606) (11.585,564.705) (11.662,572.243) (11.739,575.372) (11.816,578.654) (11.893,570.438) (11.969,577.035) (12.046,559.683) (12.123,510.481) (12.200,485.197) (12.277,463.993) (12.353,457.451) (12.430,459.256) (12.512,465.799) (12.589,464.256) (12.666,460.208) (12.743,473.228) (12.820,514.650) (12.896,545.460) (12.973,566.324) (13.050,566.991) (13.127,566.182) (13.204,575.175) (13.280,582.133) (13.357,590.897) (13.434,562.604) (13.516,552.440) (13.593,546.904) (13.670,563.709) (13.747,572.341) (13.823,567.287) (13.900,567.779) (13.977,560.755) (14.054,550.098) (14.131,551.685) (14.207,558.053) (14.284,553.665) (14.361,552.965) (14.438,549.442) (14.520,560.481) (14.597,549.803) (14.674,558.764) (14.751,545.678) (14.827,556.893) (14.904,558.611) (14.981,553.184) (15.058,545.153) (15.135,543.031) (15.211,554.902) (15.288,553.206) (15.365,561.510) (15.442,557.155) (15.524,561.236) (15.601,560.230) (15.678,557.724) (15.754,543.260) (15.831,531.028) (15.908,528.961) (15.985,528.151) (16.062,565.317) (16.138,618.884) (16.215,647.648) (16.292,640.788) (16.369,634.168) (16.446,625.963) (16.528,627.068) (16.605,620.241) (16.681,617.932) (16.758,613.085) (16.835,612.812) (16.912,603.654) (16.989,582.823) (17.065,557.757) (17.142,545.821) (17.219,546.214) (17.296,542.615) (17.373,537.932) (17.449,545.350) (17.532,540.011) (17.608,540.667) (17.685,540.930) (17.762,542.713) (17.839,545.186) (17.916,544.814) (17.992,542.659) (18.069,536.455) (18.146,538.468) (18.223,546.193) (18.300,548.403) (18.376,545.700) (18.453,534.891) (18.536,527.177) (18.612,527.691) (18.689,534.639) (18.766,533.709) (18.843,531.116) (18.920,550.875) (18.996,598.359) (19.073,611.630) (19.150,603.720) (19.227,564.661) (19.303,569.661) (19.380,561.871) (19.457,566.214) (19.539,561.652) (19.616,564.387) (19.693,560.602) (19.770,562.823) (19.847,555.667) (19.923,558.348) (20.000,566.685)};
% \addlegendentry{FM4WiFi}
\addplot[color=cfmideal, solid, forget plot] coordinates {(0.000,709.847) (0.077,687.236) (0.154,681.053) (0.230,680.700) (0.307,684.344) (0.384,690.317) (0.461,693.151) (0.543,702.484) (0.620,695.142) (0.697,690.569) (0.773,690.646) (0.850,687.899) (0.927,694.639) (1.004,677.287) (1.081,669.508) (1.157,674.354) (1.234,700.284) (1.311,707.593) (1.388,708.239) (1.465,710.908) (1.547,715.000) (1.624,715.284) (1.701,715.788) (1.777,710.033) (1.854,709.376) (1.931,712.724) (2.008,710.044) (2.084,711.904) (2.161,709.278) (2.238,710.197) (2.315,705.000) (2.392,703.917) (2.468,705.098) (2.551,710.941) (2.628,708.173) (2.704,704.376) (2.781,701.608) (2.858,705.810) (2.935,714.081) (3.012,719.880) (3.088,714.344) (3.165,698.403) (3.242,699.716) (3.319,701.543) (3.396,700.733) (3.472,699.540) (3.555,700.842) (3.631,698.370) (3.708,697.691) (3.785,693.961) (3.862,691.083) (3.939,686.565) (4.015,680.646) (4.092,689.716) (4.169,693.950) (4.246,694.858) (4.323,696.991) (4.399,695.000) (4.476,692.516) (4.558,691.707) (4.635,692.637) (4.712,690.109) (4.789,679.190) (4.866,667.746) (4.942,660.142) (5.019,653.807) (5.096,655.252) (5.173,662.626) (5.250,661.838) (5.326,660.219) (5.403,659.639) (5.480,655.470) (5.562,658.621) (5.639,661.772) (5.716,675.591) (5.793,683.370) (5.869,689.497) (5.946,699.387) (6.023,696.357) (6.100,698.523) (6.177,695.306) (6.253,695.733) (6.330,697.309) (6.407,685.230) (6.484,670.733) (6.566,661.411) (6.643,658.775) (6.720,653.632) (6.797,655.405) (6.873,651.816) (6.950,655.350) (7.027,666.138) (7.104,673.829) (7.181,671.761) (7.257,668.337) (7.334,654.201) (7.411,647.123) (7.488,646.510) (7.570,647.079) (7.647,644.201) (7.724,647.396) (7.800,647.648) (7.877,648.184) (7.954,645.241) (8.031,663.381) (8.108,699.026) (8.184,741.947) (8.261,759.880) (8.338,765.394) (8.415,739.179) (8.492,732.582) (8.574,740.088) (8.651,752.035) (8.727,749.103) (8.804,749.365) (8.881,737.352) (8.958,731.860) (9.035,739.475) (9.111,748.851) (9.188,747.221) (9.265,731.575) (9.342,709.015) (9.419,696.674) (9.495,698.862) (9.578,701.849) (9.654,703.184) (9.731,707.374) (9.808,700.766) (9.885,707.888) (9.962,709.322) (10.038,710.777) (10.115,712.681) (10.192,727.385) (10.269,749.770) (10.346,766.171) (10.422,774.661) (10.505,767.976) (10.582,757.867) (10.658,739.037) (10.735,726.860) (10.812,721.094) (10.889,723.643) (10.966,724.092) (11.042,713.796) (11.119,711.608) (11.196,708.939) (11.273,705.864) (11.350,707.877) (11.426,704.694) (11.509,704.212) (11.585,698.993) (11.662,701.783) (11.739,700.142) (11.816,701.324) (11.893,697.462) (11.969,698.195) (12.046,713.293) (12.123,737.648) (12.200,764.267) (12.277,764.081) (12.353,764.344) (12.430,763.053) (12.512,766.127) (12.589,760.438) (12.666,761.171) (12.743,760.908) (12.820,771.729) (12.896,778.107) (12.973,776.926) (13.050,765.350) (13.127,750.066) (13.204,752.713) (13.280,759.792) (13.357,763.545) (13.434,758.042) (13.516,772.538) (13.593,778.796) (13.670,794.223) (13.747,791.116) (13.823,776.947) (13.900,762.932) (13.977,745.022) (14.054,738.687) (14.131,738.053) (14.207,737.746) (14.284,737.232) (14.361,738.786) (14.438,738.282) (14.520,750.274) (14.597,755.733) (14.674,770.886) (14.751,756.225) (14.827,752.330) (14.904,753.031) (14.981,749.333) (15.058,749.869) (15.135,743.381) (15.211,751.368) (15.288,743.260) (15.365,739.037) (15.442,728.096) (15.524,730.077) (15.601,733.643) (15.678,732.670) (15.754,728.589) (15.831,729.858) (15.908,743.195) (15.985,756.028) (16.062,750.317) (16.138,742.702) (16.215,734.836) (16.292,731.707) (16.369,726.193) (16.446,726.958) (16.528,725.755) (16.605,722.243) (16.681,716.346) (16.758,724.037) (16.835,736.171) (16.912,742.538) (16.989,719.814) (17.065,697.582) (17.142,688.545) (17.219,688.490) (17.296,688.031) (17.373,687.166) (17.449,693.764) (17.532,693.523) (17.608,692.834) (17.685,689.125) (17.762,685.591) (17.839,685.678) (17.916,689.179) (17.992,690.416) (18.069,687.046) (18.146,685.197) (18.223,688.818) (18.300,694.661) (18.376,692.834) (18.453,690.733) (18.536,687.495) (18.612,686.980) (18.689,686.204) (18.766,683.654) (18.843,683.709) (18.920,696.543) (18.996,717.243) (19.073,731.663) (19.150,746.663) (19.227,740.372) (19.303,745.077) (19.380,742.637) (19.457,752.571) (19.539,750.689) (19.616,751.280) (19.693,744.026) (19.770,746.400) (19.847,744.431) (19.923,749.650) (20.000,760.656)};
% \addlegendentry{FM4WiFi (oracle MCS)}
\addplot[color=chmab, solid, forget plot] coordinates {(0.000,398.687) (0.077,487.673) (0.154,472.995) (0.230,451.641) (0.307,424.923) (0.384,414.989) (0.461,424.333) (0.543,411.947) (0.620,406.247) (0.697,408.807) (0.773,418.731) (0.850,406.182) (0.927,413.129) (1.004,427.877) (1.081,423.414) (1.157,435.974) (1.234,439.770) (1.311,461.346) (1.388,457.637) (1.465,446.937) (1.547,444.245) (1.624,460.098) (1.701,467.582) (1.777,442.921) (1.854,428.042) (1.931,415.952) (2.008,447.735) (2.084,441.586) (2.161,432.221) (2.238,416.324) (2.315,406.127) (2.392,404.683) (2.468,429.497) (2.551,442.013) (2.628,440.055) (2.704,429.256) (2.781,432.549) (2.858,447.516) (2.935,448.632) (3.012,439.792) (3.088,434.508) (3.165,455.000) (3.242,467.057) (3.319,482.035) (3.396,454.070) (3.472,444.978) (3.555,426.160) (3.631,437.254) (3.708,426.214) (3.785,443.129) (3.862,446.893) (3.939,443.523) (4.015,423.249) (4.092,431.269) (4.169,429.223) (4.246,428.392) (4.323,419.420) (4.399,430.974) (4.476,425.985) (4.558,421.575) (4.635,420.941) (4.712,433.479) (4.789,433.249) (4.866,435.109) (4.942,434.158) (5.019,429.595) (5.096,426.028) (5.173,433.020) (5.250,431.193) (5.326,414.289) (5.403,418.654) (5.480,422.899) (5.562,423.348) (5.639,405.022) (5.716,400.919) (5.793,401.532) (5.869,411.565) (5.946,416.236) (6.023,404.365) (6.100,408.217) (6.177,414.092) (6.253,414.519) (6.330,411.751) (6.407,412.319) (6.484,427.626) (6.566,412.144) (6.643,413.206) (6.720,406.499) (6.797,420.317) (6.873,409.344) (6.950,410.963) (7.027,406.236) (7.104,416.204) (7.181,420.098) (7.257,431.368) (7.334,432.024) (7.411,422.681) (7.488,414.792) (7.570,408.042) (7.647,395.985) (7.724,386.477) (7.800,401.827) (7.877,417.768) (7.954,423.851) (8.031,424.847) (8.108,430.952) (8.184,431.335) (8.261,420.930) (8.338,416.751) (8.415,420.339) (8.492,413.851) (8.574,418.085) (8.651,433.162) (8.727,447.407) (8.804,422.801) (8.881,420.613) (8.958,412.538) (9.035,407.254) (9.111,392.166) (9.188,390.284) (9.265,388.928) (9.342,384.923) (9.419,401.915) (9.495,424.409) (9.578,428.676) (9.654,435.044) (9.731,410.470) (9.808,424.289) (9.885,412.330) (9.962,410.908) (10.038,407.681) (10.115,416.652) (10.192,428.249) (10.269,425.853) (10.346,420.066) (10.422,410.142) (10.505,408.085) (10.582,417.845) (10.658,417.330) (10.735,428.260) (10.812,419.223) (10.889,418.446) (10.966,410.328) (11.042,433.873) (11.119,430.208) (11.196,428.950) (11.273,406.761) (11.350,411.357) (11.426,401.247) (11.509,410.394) (11.585,436.871) (11.662,431.630) (11.739,423.381) (11.816,414.628) (11.893,421.302) (11.969,410.853) (12.046,408.031) (12.123,418.118) (12.200,438.621) (12.277,431.444) (12.353,432.298) (12.430,449.639) (12.512,446.805) (12.589,449.070) (12.666,441.816) (12.743,438.643) (12.820,427.757) (12.896,439.748) (12.973,446.740) (13.050,426.039) (13.127,401.761) (13.204,414.825) (13.280,426.696) (13.357,443.753) (13.434,456.018) (13.516,452.123) (13.593,440.077) (13.670,416.816) (13.747,441.138) (13.823,444.475) (13.900,456.619) (13.977,444.223) (14.054,434.059) (14.131,441.357) (14.207,457.899) (14.284,453.796) (14.361,439.945) (14.438,435.394) (14.520,444.212) (14.597,471.958) (14.674,459.387) (14.751,465.066) (14.827,442.101) (14.904,448.206) (14.981,437.144) (15.058,454.256) (15.135,475.580) (15.211,464.956) (15.288,445.120) (15.365,420.372) (15.442,422.199) (15.524,414.551) (15.601,429.683) (15.678,429.748) (15.754,442.473) (15.831,460.394) (15.908,477.648) (15.985,464.705) (16.062,483.184) (16.138,484.978) (16.215,489.726) (16.292,491.772) (16.369,493.709) (16.446,473.786) (16.528,444.026) (16.605,437.363) (16.681,451.958) (16.758,470.317) (16.835,452.549) (16.912,453.534) (16.989,445.667) (17.065,449.573) (17.142,438.085) (17.219,433.337) (17.296,449.639) (17.373,462.681) (17.449,449.442) (17.532,445.547) (17.608,441.915) (17.685,438.151) (17.762,434.694) (17.839,439.508) (17.916,445.427) (17.992,461.149) (18.069,441.882) (18.146,440.514) (18.223,439.278) (18.300,421.510) (18.376,428.304) (18.453,426.028) (18.536,424.311) (18.612,410.481) (18.689,424.256) (18.766,434.376) (18.843,471.707) (18.920,460.186) (18.996,463.786) (19.073,445.569) (19.150,463.435) (19.227,442.221) (19.303,446.586) (19.380,447.779) (19.457,478.578) (19.539,467.024) (19.616,450.799) (19.693,444.606) (19.770,447.527) (19.847,452.166) (19.923,437.593) (20.000,430.066)};
% \addlegendentry{H-MAB}

\addlegendimage{creassoc!50, thin, densely dashed} \addlegendentry{Reassociation}
\addlegendimage{cfmideal, solid, thick}            \addlegendentry{FM4WiFi (oracle MCS)}
\addlegendimage{chmab, solid, thick}               \addlegendentry{H-MAB}
\addlegendimage{cfm, solid, thick}                 \addlegendentry{FM4WiFi}

\end{axis}
\begin{axis}[
  width=0.94\columnwidth,
  height=0.52\columnwidth,
  xmin=0, xmax=20,
  ymin=30, ymax=90,
  ytick distance=15,
  axis y line*=right,
  axis x line=none,
  ylabel={Number of stations},
  ylabel style={font=\small},
  tick label style={font=\small},
  every axis plot/.append style={mark=none},
]
\addplot[color=csta, densely dashed, thick] coordinates {(0.000,46.000) (0.077,46.000) (0.154,46.000) (0.230,46.000) (0.307,46.000) (0.384,46.000) (0.461,46.000) (0.543,46.000) (0.620,46.000) (0.697,46.000) (0.773,46.000) (0.850,46.000) (0.927,46.000) (1.004,46.000) (1.081,46.000) (1.157,46.000) (1.234,46.000) (1.311,46.000) (1.388,46.000) (1.465,46.000) (1.547,46.000) (1.624,46.000) (1.701,46.000) (1.777,46.000) (1.854,46.000) (1.931,46.000) (2.008,46.000) (2.084,46.000) (2.161,46.000) (2.238,46.000) (2.315,46.000) (2.392,46.000) (2.468,46.000) (2.551,46.000) (2.628,46.000) (2.704,46.000) (2.781,46.000) (2.858,46.000) (2.935,46.000) (3.012,46.000) (3.088,46.000) (3.165,46.000) (3.242,46.000) (3.319,46.000) (3.396,46.000) (3.472,46.000) (3.555,46.000) (3.631,46.000) (3.708,46.000) (3.785,46.000) (3.862,46.000) (3.939,46.000) (4.015,56.000) (4.092,56.000) (4.169,56.000) (4.246,56.000) (4.323,56.000) (4.399,56.000) (4.476,56.000) (4.558,56.000) (4.635,56.000) (4.712,56.000) (4.789,56.000) (4.866,56.000) (4.942,56.000) (5.019,56.000) (5.096,56.000) (5.173,56.000) (5.250,56.000) (5.326,56.000) (5.403,56.000) (5.480,56.000) (5.562,56.000) (5.639,56.000) (5.716,56.000) (5.793,56.000) (5.869,56.000) (5.946,56.000) (6.023,56.000) (6.100,56.000) (6.177,56.000) (6.253,56.000) (6.330,56.000) (6.407,56.000) (6.484,56.000) (6.566,56.000) (6.643,56.000) (6.720,56.000) (6.797,56.000) (6.873,56.000) (6.950,56.000) (7.027,56.000) (7.104,56.000) (7.181,56.000) (7.257,56.000) (7.334,56.000) (7.411,56.000) (7.488,56.000) (7.570,56.000) (7.647,56.000) (7.724,56.000) (7.800,56.000) (7.877,56.000) (7.954,56.000) (8.031,66.000) (8.108,66.000) (8.184,66.000) (8.261,66.000) (8.338,66.000) (8.415,66.000) (8.492,66.000) (8.574,66.000) (8.651,66.000) (8.727,66.000) (8.804,66.000) (8.881,66.000) (8.958,66.000) (9.035,66.000) (9.111,66.000) (9.188,66.000) (9.265,66.000) (9.342,66.000) (9.419,66.000) (9.495,66.000) (9.578,66.000) (9.654,66.000) (9.731,66.000) (9.808,66.000) (9.885,66.000) (9.962,66.000) (10.038,66.000) (10.115,66.000) (10.192,66.000) (10.269,66.000) (10.346,66.000) (10.422,66.000) (10.505,66.000) (10.582,66.000) (10.658,66.000) (10.735,66.000) (10.812,66.000) (10.889,66.000) (10.966,66.000) (11.042,66.000) (11.119,66.000) (11.196,66.000) (11.273,66.000) (11.350,66.000) (11.426,66.000) (11.509,66.000) (11.585,66.000) (11.662,66.000) (11.739,66.000) (11.816,66.000) (11.893,66.000) (11.969,66.000) (12.046,76.000) (12.123,76.000) (12.200,76.000) (12.277,76.000) (12.353,76.000) (12.430,76.000) (12.512,76.000) (12.589,76.000) (12.666,76.000) (12.743,76.000) (12.820,76.000) (12.896,76.000) (12.973,76.000) (13.050,76.000) (13.127,76.000) (13.204,76.000) (13.280,76.000) (13.357,76.000) (13.434,76.000) (13.516,76.000) (13.593,76.000) (13.670,76.000) (13.747,76.000) (13.823,76.000) (13.900,76.000) (13.977,76.000) (14.054,76.000) (14.131,76.000) (14.207,76.000) (14.284,76.000) (14.361,76.000) (14.438,76.000) (14.520,76.000) (14.597,76.000) (14.674,76.000) (14.751,76.000) (14.827,76.000) (14.904,76.000) (14.981,76.000) (15.058,76.000) (15.135,76.000) (15.211,76.000) (15.288,76.000) (15.365,76.000) (15.442,76.000) (15.524,76.000) (15.601,76.000) (15.678,76.000) (15.754,76.000) (15.831,76.000) (15.908,76.000) (15.985,76.000) (16.062,86.000) (16.138,86.000) (16.215,86.000) (16.292,86.000) (16.369,86.000) (16.446,86.000) (16.528,86.000) (16.605,86.000) (16.681,86.000) (16.758,86.000) (16.835,86.000) (16.912,86.000) (16.989,86.000) (17.065,86.000) (17.142,86.000) (17.219,86.000) (17.296,86.000) (17.373,86.000) (17.449,86.000) (17.532,86.000) (17.608,86.000) (17.685,86.000) (17.762,86.000) (17.839,86.000) (17.916,86.000) (17.992,86.000) (18.069,86.000) (18.146,86.000) (18.223,86.000) (18.300,86.000) (18.376,86.000) (18.453,86.000) (18.536,86.000) (18.612,86.000) (18.689,86.000) (18.766,86.000) (18.843,86.000) (18.920,86.000) (18.996,86.000) (19.073,86.000) (19.150,86.000) (19.227,86.000) (19.303,86.000) (19.380,86.000) (19.457,86.000) (19.539,86.000) (19.616,86.000) (19.693,86.000) (19.770,86.000) (19.847,86.000) (19.923,86.000) (20.000,86.000)};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/dynamic_scenarios_res.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=1.0]
\colorlet{cdyn1}{palE}
\colorlet{cdyn2}{palH}
\colorlet{cdyn3}{palG}
%\colorlet{cdyn4}{palH}
\colorlet{chmab}{palD}
\begin{axis}[
  width=\columnwidth,
  height=0.6\columnwidth,
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xticklabel=\empty,
  xmin=0, xmax=20,
  ymin=0, ymax=1600,
  ytick distance=400,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  yticklabel style={text width=2.4em, align=right},
  every axis plot/.append style={very thick, mark=none},
  legend style={at={(0.5,0.02)}, anchor=south, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  legend columns=2
]
\addplot[color=cdyn1, solid] coordinates {(0.000,1169.365) (0.077,1366.360) (0.154,1350.592) (0.230,1373.370) (0.307,1373.348) (0.384,1373.818) (0.461,1367.560) (0.543,1369.781) (0.620,1372.363) (0.697,1367.101) (0.773,1354.147) (0.850,1344.705) (0.927,1353.359) (1.004,1358.961) (1.081,1359.431) (1.157,1358.961) (1.234,1350.613) (1.311,1359.420) (1.388,1357.309) (1.465,1360.755) (1.547,1342.626) (1.624,1345.131) (1.701,1337.713) (1.777,1338.982) (1.854,1331.247) (1.931,1334.934) (2.008,1328.796) (2.084,1336.969) (2.161,1333.129) (2.238,1335.547) (2.315,1328.654) (2.392,1327.079) (2.468,1317.779) (2.551,1314.737) (2.628,1316.674) (2.704,1315.886) (2.781,1314.508) (2.858,1307.254) (2.935,1307.746) (3.012,1309.015) (3.088,1317.702) (3.165,1308.184) (3.242,1314.661) (3.319,1312.812) (3.396,1310.733) (3.472,1299.092) (3.555,1312.276) (3.631,1322.341) (3.708,1339.311) (3.785,1333.523) (3.862,1336.225) (3.939,1331.258) (4.015,1330.033) (4.092,1327.352) (4.169,1334.573) (4.246,1340.306) (4.323,1347.046) (4.399,1350.766) (4.476,1340.197) (4.558,1336.674) (4.635,1335.646) (4.712,1333.151) (4.789,1329.092) (4.866,1326.926) (4.942,1324.825) (5.019,1326.685) (5.096,1328.151) (5.173,1320.230) (5.250,1322.276) (5.326,1328.928) (5.403,1334.694) (5.480,1333.632) (5.562,1325.088) (5.639,1324.322) (5.716,1321.455) (5.793,1323.840) (5.869,1322.702) (5.946,1330.066) (6.023,1341.072) (6.100,1353.753) (6.177,1349.825) (6.253,1338.151) (6.330,1329.070) (6.407,1323.796) (6.484,1335.722) (6.566,1342.155) (6.643,1346.871) (6.720,1333.370) (6.797,1322.265) (6.873,1320.361) (6.950,1317.691) (7.027,1329.694) (7.104,1329.617) (7.181,1334.004) (7.257,1318.403) (7.334,1326.357) (7.411,1323.884) (7.488,1322.932) (7.570,1315.153) (7.647,1308.031) (7.724,1310.558) (7.800,1304.223) (7.877,1303.053) (7.954,1302.276) (8.031,1299.825) (8.108,1303.643) (8.184,1305.295) (8.261,1318.206) (8.338,1319.398) (8.415,1314.923) (8.492,1307.713) (8.574,1303.851) (8.651,1298.304) (8.727,1278.895) (8.804,1261.466) (8.881,1254.311) (8.958,1255.503) (9.035,1257.188) (9.111,1261.740) (9.188,1263.545) (9.265,1261.991) (9.342,1262.276) (9.419,1263.260) (9.495,1270.044) (9.578,1273.556) (9.654,1273.392) (9.731,1267.155) (9.808,1264.672) (9.885,1268.020) (9.962,1271.094) (10.038,1269.267) (10.115,1263.260) (10.192,1261.893) (10.269,1261.007) (10.346,1283.184) (10.422,1296.291) (10.505,1300.667) (10.582,1297.166) (10.658,1296.050) (10.735,1298.742) (10.812,1293.425) (10.889,1298.578) (10.966,1297.123) (11.042,1297.002) (11.119,1295.328) (11.196,1298.884) (11.273,1308.840) (11.350,1314.125) (11.426,1307.516) (11.509,1300.700) (11.585,1303.731) (11.662,1316.225) (11.739,1315.755) (11.816,1306.094) (11.893,1303.435) (11.969,1306.335) (12.046,1315.120) (12.123,1313.545) (12.200,1306.969) (12.277,1300.908) (12.353,1306.280) (12.430,1302.823) (12.512,1294.836) (12.589,1290.766) (12.666,1299.289) (12.743,1305.656) (12.820,1308.621) (12.896,1304.497) (12.973,1300.164) (13.050,1290.580) (13.127,1292.429) (13.204,1289.037) (13.280,1290.667) (13.357,1278.556) (13.434,1281.991) (13.516,1278.993) (13.593,1269.508) (13.670,1259.540) (13.747,1241.444) (13.823,1231.050) (13.900,1227.265) (13.977,1227.046) (14.054,1229.475) (14.131,1220.427) (14.207,1214.333) (14.284,1218.326) (14.361,1227.735) (14.438,1225.350) (14.520,1220.055) (14.597,1213.435) (14.674,1204.398) (14.751,1207.921) (14.827,1212.232) (14.904,1220.635) (14.981,1211.072) (15.058,1209.836) (15.135,1203.173) (15.211,1199.880) (15.288,1195.164) (15.365,1189.967) (15.442,1188.184) (15.524,1187.856) (15.601,1188.928) (15.678,1183.917) (15.754,1183.468) (15.831,1180.186) (15.908,1175.591) (15.985,1169.201) (16.062,1169.114) (16.138,1177.549) (16.215,1180.733) (16.292,1193.873) (16.369,1192.691) (16.446,1189.048) (16.528,1182.254) (16.605,1183.293) (16.681,1185.011) (16.758,1184.026) (16.835,1185.372) (16.912,1189.606) (16.989,1192.943) (17.065,1190.602) (17.142,1189.551) (17.219,1200.219) (17.296,1198.862) (17.373,1207.834) (17.449,1210.733) (17.532,1213.501) (17.608,1219.256) (17.685,1215.153) (17.762,1212.495) (17.839,1216.072) (17.916,1221.368) (17.992,1229.825) (18.069,1242.867) (18.146,1246.663) (18.223,1249.376) (18.300,1248.414) (18.376,1248.993) (18.453,1244.245) (18.536,1240.919) (18.612,1241.718) (18.689,1253.085) (18.766,1261.171) (18.843,1255.306) (18.920,1247.637) (18.996,1244.497) (19.073,1249.672) (19.150,1252.910) (19.227,1256.083) (19.303,1260.033) (19.380,1266.389) (19.457,1263.184) (19.539,1260.208) (19.616,1266.663) (19.693,1265.470) (19.770,1270.711) (19.847,1271.422) (19.923,1279.125) (20.000,1277.144)};
\addlegendentry{No regeneration}
\addplot[color=cdyn2, solid] coordinates {(0.000,1169.365) (0.077,1366.360) (0.154,1350.592) (0.230,1373.370) (0.307,1373.348) (0.384,1373.818) (0.461,1367.560) (0.543,1369.978) (0.620,1362.319) (0.697,1340.339) (0.773,1332.582) (0.850,1328.315) (0.927,1326.466) (1.004,1327.374) (1.081,1334.300) (1.157,1330.460) (1.234,1330.897) (1.311,1332.735) (1.388,1322.954) (1.465,1325.460) (1.547,1340.974) (1.624,1387.418) (1.701,1425.361) (1.777,1430.000) (1.854,1422.681) (1.931,1428.829) (2.008,1415.131) (2.084,1367.418) (2.161,1307.374) (2.238,1277.779) (2.315,1277.659) (2.392,1273.403) (2.468,1266.718) (2.551,1272.123) (2.628,1281.171) (2.704,1327.505) (2.781,1328.775) (2.858,1329.989) (2.935,1333.468) (3.012,1318.556) (3.088,1278.085) (3.165,1247.221) (3.242,1225.996) (3.319,1230.492) (3.396,1229.136) (3.472,1230.033) (3.555,1230.744) (3.631,1224.256) (3.708,1241.947) (3.785,1236.105) (3.862,1232.495) (3.939,1232.998) (4.015,1264.234) (4.092,1343.348) (4.169,1396.357) (4.246,1432.276) (4.323,1442.024) (4.399,1441.565) (4.476,1436.499) (4.558,1410.470) (4.635,1356.663) (4.712,1304.683) (4.789,1297.538) (4.866,1300.897) (4.942,1302.123) (5.019,1277.954) (5.096,1226.379) (5.173,1162.965) (5.250,1140.766) (5.326,1143.600) (5.403,1142.626) (5.480,1146.937) (5.562,1204.606) (5.639,1259.464) (5.716,1333.578) (5.793,1334.880) (5.869,1325.306) (5.946,1324.956) (6.023,1332.057) (6.100,1342.451) (6.177,1318.315) (6.253,1319.004) (6.330,1333.753) (6.407,1325.974) (6.484,1328.042) (6.566,1314.387) (6.643,1307.856) (6.720,1311.083) (6.797,1305.044) (6.873,1299.201) (6.950,1308.468) (7.027,1305.011) (7.104,1280.678) (7.181,1246.411) (7.257,1260.098) (7.334,1270.383) (7.411,1279.190) (7.488,1278.260) (7.570,1349.562) (7.647,1402.888) (7.724,1451.018) (7.800,1449.606) (7.877,1456.794) (7.954,1455.536) (8.031,1445.733) (8.108,1427.888) (8.184,1405.503) (8.261,1411.488) (8.338,1398.151) (8.415,1384.201) (8.492,1382.954) (8.574,1362.965) (8.651,1354.431) (8.727,1337.363) (8.804,1323.490) (8.881,1316.915) (8.958,1313.020) (9.035,1317.681) (9.111,1307.724) (9.188,1320.460) (9.265,1313.260) (9.342,1301.860) (9.419,1299.551) (9.495,1304.562) (9.578,1312.965) (9.654,1312.155) (9.731,1307.495) (9.808,1300.996) (9.885,1297.856) (9.962,1302.265) (10.038,1320.558) (10.115,1329.573) (10.192,1343.840) (10.269,1343.217) (10.346,1353.906) (10.422,1361.225) (10.505,1373.928) (10.582,1374.639) (10.658,1368.676) (10.735,1371.455) (10.812,1372.090) (10.889,1376.608) (10.966,1377.670) (11.042,1366.335) (11.119,1357.002) (11.196,1368.446) (11.273,1368.851) (11.350,1370.219) (11.426,1361.893) (11.509,1336.619) (11.585,1293.567) (11.662,1295.952) (11.739,1299.158) (11.816,1285.624) (11.893,1278.392) (11.969,1278.731) (12.046,1291.521) (12.123,1287.418) (12.200,1296.225) (12.277,1292.648) (12.353,1295.580) (12.430,1288.217) (12.512,1291.400) (12.589,1298.042) (12.666,1326.565) (12.743,1338.228) (12.820,1323.425) (12.896,1320.470) (12.973,1330.722) (13.050,1326.937) (13.127,1311.357) (13.204,1271.893) (13.280,1272.112) (13.357,1260.011) (13.434,1261.499) (13.516,1224.223) (13.593,1161.794) (13.670,1103.862) (13.747,1089.004) (13.823,1081.160) (13.900,1081.018) (13.977,1081.411) (14.054,1136.663) (14.131,1171.400) (14.207,1222.319) (14.284,1228.151) (14.361,1237.888) (14.438,1230.438) (14.520,1229.748) (14.597,1220.142) (14.674,1210.624) (14.751,1232.965) (14.827,1240.230) (14.904,1247.823) (14.981,1236.991) (15.058,1183.895) (15.135,1120.864) (15.211,1074.212) (15.288,1078.403) (15.365,1071.444) (15.442,1070.777) (15.524,1058.053) (15.601,1087.932) (15.678,1091.827) (15.754,1096.007) (15.831,1090.864) (15.908,1091.389) (15.985,1087.440) (16.062,1171.171) (16.138,1247.910) (16.215,1290.175) (16.292,1307.199) (16.369,1297.593) (16.446,1295.481) (16.528,1199.661) (16.605,1110.098) (16.681,1022.648) (16.758,1009.365) (16.835,1008.031) (16.912,1006.039) (16.989,1014.573) (17.065,1086.947) (17.142,1157.582) (17.219,1202.867) (17.296,1207.987) (17.373,1209.223) (17.449,1204.212) (17.532,1207.309) (17.608,1206.729) (17.685,1225.821) (17.762,1223.370) (17.839,1234.945) (17.916,1237.648) (17.992,1242.462) (18.069,1208.534) (18.146,1205.208) (18.223,1198.534) (18.300,1204.923) (18.376,1200.131) (18.453,1198.053) (18.536,1215.875) (18.612,1224.781) (18.689,1261.039) (18.766,1262.035) (18.843,1247.002) (18.920,1241.882) (18.996,1216.094) (19.073,1167.899) (19.150,1124.004) (19.227,1103.840) (19.303,1106.018) (19.380,1102.341) (19.457,1106.958) (19.539,1147.549) (19.616,1199.519) (19.693,1258.162) (19.770,1268.731) (19.847,1271.575) (19.923,1273.665) (20.000,1235.952)};
\addlegendentry{Cyclic [\SI{0.5}{\second}]}
\addplot[color=cdyn3, solid] coordinates {(0.000,1169.365) (0.077,1366.360) (0.154,1350.592) (0.230,1373.370) (0.307,1373.348) (0.384,1373.818) (0.461,1367.560) (0.543,1369.781) (0.620,1372.363) (0.697,1367.101) (0.773,1354.147) (0.850,1344.705) (0.927,1353.359) (1.004,1346.532) (1.081,1345.481) (1.157,1343.381) (1.234,1335.799) (1.311,1337.823) (1.388,1326.116) (1.465,1323.457) (1.547,1319.147) (1.624,1326.269) (1.701,1322.330) (1.777,1322.604) (1.854,1313.468) (1.931,1318.764) (2.008,1318.042) (2.084,1326.083) (2.161,1309.694) (2.238,1319.737) (2.315,1313.709) (2.392,1321.575) (2.468,1318.720) (2.551,1324.070) (2.628,1314.136) (2.704,1320.361) (2.781,1323.895) (2.858,1312.724) (2.935,1312.571) (3.012,1297.932) (3.088,1327.123) (3.165,1384.015) (3.242,1402.899) (3.319,1413.107) (3.396,1413.140) (3.472,1412.582) (3.555,1416.740) (3.631,1411.696) (3.708,1420.514) (3.785,1417.560) (3.862,1421.630) (3.939,1420.908) (4.015,1403.468) (4.092,1346.422) (4.169,1286.214) (4.246,1263.195) (4.323,1272.921) (4.399,1274.037) (4.476,1271.663) (4.558,1263.895) (4.635,1266.411) (4.712,1265.219) (4.789,1271.357) (4.866,1276.324) (4.942,1272.877) (5.019,1273.720) (5.096,1318.742) (5.173,1335.263) (5.250,1354.606) (5.326,1350.744) (5.403,1342.221) (5.480,1350.558) (5.562,1359.333) (5.639,1367.243) (5.716,1371.630) (5.793,1372.123) (5.869,1361.455) (5.946,1357.505) (6.023,1340.339) (6.100,1318.129) (6.177,1269.311) (6.253,1254.365) (6.330,1251.685) (6.407,1252.166) (6.484,1254.508) (6.566,1265.689) (6.643,1267.352) (6.720,1262.724) (6.797,1259.387) (6.873,1260.011) (6.950,1254.902) (7.027,1269.639) (7.104,1286.652) (7.181,1319.048) (7.257,1308.501) (7.334,1317.691) (7.411,1317.899) (7.488,1320.908) (7.570,1308.676) (7.647,1311.018) (7.724,1314.540) (7.800,1320.864) (7.877,1318.884) (7.954,1322.276) (8.031,1371.400) (8.108,1416.586) (8.184,1486.751) (8.261,1494.902) (8.338,1491.007) (8.415,1485.230) (8.492,1476.335) (8.574,1470.295) (8.651,1467.899) (8.727,1469.573) (8.804,1448.698) (8.881,1442.002) (8.958,1425.109) (9.035,1408.796) (9.111,1358.698) (9.188,1326.707) (9.265,1310.941) (9.342,1306.718) (9.419,1302.451) (9.495,1308.107) (9.578,1306.007) (9.654,1304.781) (9.731,1304.617) (9.808,1300.919) (9.885,1294.267) (9.962,1298.764) (10.038,1241.094) (10.115,1200.241) (10.192,1138.129) (10.269,1129.037) (10.346,1136.083) (10.422,1145.580) (10.505,1153.031) (10.582,1161.565) (10.658,1156.575) (10.735,1152.691) (10.812,1152.757) (10.889,1161.608) (10.966,1167.549) (11.042,1199.825) (11.119,1232.451) (11.196,1278.184) (11.273,1276.860) (11.350,1282.188) (11.426,1268.359) (11.509,1267.188) (11.585,1259.059) (11.662,1281.565) (11.739,1279.956) (11.816,1271.707) (11.893,1256.761) (11.969,1261.915) (12.046,1265.372) (12.123,1254.179) (12.200,1252.298) (12.277,1252.713) (12.353,1252.199) (12.430,1237.538) (12.512,1226.324) (12.589,1221.171) (12.666,1234.519) (12.743,1237.057) (12.820,1237.571) (12.896,1230.164) (12.973,1235.109) (13.050,1218.293) (13.127,1210.919) (13.204,1191.072) (13.280,1190.810) (13.357,1188.906) (13.434,1187.232) (13.516,1183.665) (13.593,1170.000) (13.670,1171.346) (13.747,1167.790) (13.823,1160.470) (13.900,1155.667) (13.977,1136.915) (14.054,1131.685) (14.131,1110.120) (14.207,1099.092) (14.284,1113.709) (14.361,1120.241) (14.438,1119.212) (14.520,1108.118) (14.597,1106.663) (14.674,1097.013) (14.751,1101.302) (14.827,1104.617) (14.904,1124.190) (14.981,1118.118) (15.058,1197.243) (15.135,1255.153) (15.211,1298.939) (15.288,1292.954) (15.365,1288.085) (15.442,1283.632) (15.524,1281.608) (15.601,1274.902) (15.678,1265.120) (15.754,1260.339) (15.831,1255.689) (15.908,1258.370) (15.985,1248.950) (16.062,1184.814) (16.138,1142.746) (16.215,1118.643) (16.292,1125.306) (16.369,1117.648) (16.446,1114.354) (16.528,1113.807) (16.605,1116.510) (16.681,1123.315) (16.758,1117.341) (16.835,1121.171) (16.912,1115.558) (16.989,1130.449) (17.065,1104.158) (17.142,1097.177) (17.219,1100.460) (17.296,1105.394) (17.373,1117.352) (17.449,1117.538) (17.532,1123.425) (17.608,1125.777) (17.685,1125.941) (17.762,1123.961) (17.839,1125.175) (17.916,1123.370) (17.992,1121.641) (18.069,1146.597) (18.146,1161.324) (18.223,1161.039) (18.300,1165.317) (18.376,1166.871) (18.453,1165.646) (18.536,1168.731) (18.612,1171.182) (18.689,1173.764) (18.766,1178.271) (18.843,1172.735) (18.920,1168.206) (18.996,1165.733) (19.073,1171.193) (19.150,1181.630) (19.227,1181.422) (19.303,1184.726) (19.380,1181.324) (19.457,1180.755) (19.539,1175.416) (19.616,1188.982) (19.693,1186.105) (19.770,1193.315) (19.847,1187.309) (19.923,1191.718) (20.000,1215.405)};
\addlegendentry{Cyclic [\SI{1}{\second}]}
%\addplot[color=cdyn4, solid] coordinates {(0.000,1169.365) (0.077,1366.360) (0.154,1350.592) (0.230,1373.370) (0.307,1373.348) (0.384,1373.818) (0.461,1367.560) (0.543,1369.781) (0.620,1372.363) (0.697,1367.101) (0.773,1354.147) (0.850,1344.705) (0.927,1353.359) (1.004,1358.961) (1.081,1359.431) (1.157,1358.961) (1.234,1350.613) (1.311,1359.420) (1.388,1357.309) (1.465,1360.755) (1.547,1342.626) (1.624,1345.131) (1.701,1337.713) (1.777,1338.982) (1.854,1331.247) (1.931,1334.934) (2.008,1321.280) (2.084,1320.219) (2.161,1302.746) (2.238,1304.726) (2.315,1303.479) (2.392,1310.449) (2.468,1306.674) (2.551,1304.147) (2.628,1290.722) (2.704,1296.663) (2.781,1301.422) (2.858,1304.409) (2.935,1299.869) (3.012,1299.409) (3.088,1298.993) (3.165,1294.070) (3.242,1290.985) (3.319,1294.081) (3.396,1291.138) (3.472,1288.993) (3.555,1286.083) (3.631,1300.470) (3.708,1310.821) (3.785,1312.254) (3.862,1308.228) (3.939,1304.628) (4.015,1305.591) (4.092,1311.860) (4.169,1321.302) (4.246,1338.578) (4.323,1344.245) (4.399,1337.801) (4.476,1335.066) (4.558,1339.158) (4.635,1344.694) (4.712,1342.987) (4.789,1342.484) (4.866,1345.952) (4.942,1343.818) (5.019,1341.236) (5.096,1334.672) (5.173,1335.700) (5.250,1342.582) (5.326,1348.775) (5.403,1339.891) (5.480,1345.394) (5.562,1346.663) (5.639,1345.328) (5.716,1347.112) (5.793,1354.497) (5.869,1358.315) (5.946,1356.433) (6.023,1351.116) (6.100,1391.510) (6.177,1412.243) (6.253,1430.263) (6.330,1428.840) (6.407,1427.407) (6.484,1428.895) (6.566,1433.337) (6.643,1433.151) (6.720,1431.980) (6.797,1424.048) (6.873,1417.374) (6.950,1408.239) (7.027,1411.072) (7.104,1416.236) (7.181,1411.204) (7.257,1409.136) (7.334,1417.057) (7.411,1419.508) (7.488,1415.449) (7.570,1401.641) (7.647,1393.162) (7.724,1396.007) (7.800,1395.963) (7.877,1399.891) (7.954,1391.663) (8.031,1381.214) (8.108,1338.961) (8.184,1311.258) (8.261,1303.195) (8.338,1300.558) (8.415,1297.856) (8.492,1299.956) (8.574,1303.206) (8.651,1301.652) (8.727,1293.009) (8.804,1282.221) (8.881,1272.254) (8.958,1263.972) (9.035,1265.755) (9.111,1270.284) (9.188,1270.875) (9.265,1270.350) (9.342,1271.521) (9.419,1276.751) (9.495,1278.895) (9.578,1280.306) (9.654,1275.733) (9.731,1273.611) (9.808,1267.571) (9.885,1267.582) (9.962,1268.972) (10.038,1268.720) (10.115,1283.709) (10.192,1297.309) (10.269,1303.829) (10.346,1324.333) (10.422,1327.604) (10.505,1329.147) (10.582,1324.179) (10.658,1331.532) (10.735,1322.265) (10.812,1320.832) (10.889,1331.915) (10.966,1342.243) (11.042,1344.081) (11.119,1335.635) (11.196,1341.127) (11.273,1335.897) (11.350,1337.735) (11.426,1326.269) (11.509,1330.383) (11.585,1333.950) (11.662,1339.650) (11.739,1332.593) (11.816,1330.383) (11.893,1333.042) (11.969,1332.768) (12.046,1304.836) (12.123,1270.241) (12.200,1216.991) (12.277,1214.070) (12.353,1214.376) (12.430,1209.168) (12.512,1198.293) (12.589,1188.206) (12.666,1193.840) (12.743,1196.313) (12.820,1198.611) (12.896,1193.085) (12.973,1194.256) (13.050,1186.291) (13.127,1183.403) (13.204,1167.560) (13.280,1165.700) (13.357,1150.985) (13.434,1154.967) (13.516,1150.000) (13.593,1146.532) (13.670,1138.392) (13.747,1126.061) (13.823,1120.624) (13.900,1117.341) (13.977,1120.613) (14.054,1118.545) (14.131,1109.825) (14.207,1113.709) (14.284,1114.781) (14.361,1124.223) (14.438,1114.748) (14.520,1108.676) (14.597,1103.851) (14.674,1104.770) (14.751,1107.637) (14.827,1107.987) (14.904,1123.556) (14.981,1128.512) (15.058,1128.523) (15.135,1111.543) (15.211,1105.700) (15.288,1102.309) (15.365,1101.072) (15.442,1102.582) (15.524,1108.764) (15.601,1107.363) (15.678,1107.155) (15.754,1104.387) (15.831,1107.090) (15.908,1100.678) (15.985,1099.311) (16.062,1168.414) (16.138,1245.317) (16.215,1333.074) (16.292,1339.234) (16.369,1333.523) (16.446,1325.821) (16.528,1322.691) (16.605,1326.258) (16.681,1332.527) (16.758,1329.617) (16.835,1325.602) (16.912,1326.608) (16.989,1333.162) (17.065,1333.982) (17.142,1334.212) (17.219,1345.131) (17.296,1346.871) (17.373,1352.484) (17.449,1351.116) (17.532,1347.243) (17.608,1346.379) (17.685,1343.446) (17.762,1345.098) (17.839,1343.621) (17.916,1341.269) (17.992,1340.766) (18.069,1301.521) (18.146,1249.026) (18.223,1182.987) (18.300,1176.193) (18.376,1170.470) (18.453,1170.361) (18.536,1184.956) (18.612,1188.392) (18.689,1181.510) (18.766,1186.652) (18.843,1187.702) (18.920,1186.160) (18.996,1185.908) (19.073,1185.689) (19.150,1183.260) (19.227,1182.659) (19.303,1191.160) (19.380,1190.875) (19.457,1186.761) (19.539,1181.597) (19.616,1186.685) (19.693,1188.031) (19.770,1196.083) (19.847,1187.123) (19.923,1190.153) (20.000,1195.788)};
%\addlegendentry{Cyclic [\SI{2}{\second}]}

\addplot[color=chmab, solid] coordinates {(0.000,800.875) (0.077,899.227) (0.154,879.122) (0.230,898.446) (0.307,911.466) (0.384,917.112) (0.461,926.061) (0.543,920.810) (0.620,918.249) (0.697,889.147) (0.773,923.720) (0.850,928.217) (0.927,957.002) (1.004,959.825) (1.081,969.584) (1.157,947.801) (1.234,920.055) (1.311,919.442) (1.388,896.630) (1.465,941.422) (1.547,949.365) (1.624,951.597) (1.701,919.683) (1.777,926.346) (1.854,937.845) (1.931,954.519) (2.008,929.223) (2.084,923.370) (2.161,890.350) (2.238,880.667) (2.315,873.818) (2.392,921.838) (2.468,947.188) (2.551,969.179) (2.628,956.575) (2.704,906.007) (2.781,899.530) (2.858,895.284) (2.935,917.429) (3.012,924.716) (3.088,941.937) (3.165,943.501) (3.242,928.654) (3.319,904.902) (3.396,919.716) (3.472,926.061) (3.555,940.109) (3.631,955.591) (3.708,982.571) (3.785,973.359) (3.862,961.444) (3.939,947.516) (4.015,962.724) (4.092,944.573) (4.169,959.004) (4.246,998.260) (4.323,1044.245) (4.399,1038.239) (4.476,1010.908) (4.558,991.827) (4.635,1009.420) (4.712,1043.118) (4.789,1041.958) (4.866,995.153) (4.942,994.147) (5.019,1024.223) (5.096,1048.906) (5.173,1037.998) (5.250,1051.116) (5.326,1024.442) (5.403,1012.746) (5.480,990.744) (5.562,980.810) (5.639,984.956) (5.716,1018.195) (5.793,1037.440) (5.869,1034.059) (5.946,1030.985) (6.023,1043.807) (6.100,1056.597) (6.177,1059.508) (6.253,1044.726) (6.330,1041.094) (6.407,1055.864) (6.484,1088.796) (6.566,1079.344) (6.643,1083.775) (6.720,1089.869) (6.797,1082.801) (6.873,1065.613) (6.950,1062.254) (7.027,1097.396) (7.104,1102.538) (7.181,1102.735) (7.257,1093.643) (7.334,1088.972) (7.411,1077.079) (7.488,1070.700) (7.570,1116.510) (7.647,1136.007) (7.724,1122.998) (7.800,1091.696) (7.877,1070.580) (7.954,1066.127) (8.031,1045.241) (8.108,1054.387) (8.184,1069.004) (8.261,1103.753) (8.338,1124.978) (8.415,1113.129) (8.492,1095.109) (8.574,1128.042) (8.651,1135.284) (8.727,1143.085) (8.804,1091.247) (8.881,1066.882) (8.958,1042.035) (9.035,1066.707) (9.111,1068.359) (9.188,1075.897) (9.265,1071.400) (9.342,1100.066) (9.419,1081.991) (9.495,1075.656) (9.578,1044.759) (9.654,1019.617) (9.731,1008.468) (9.808,1025.088) (9.885,1020.700) (9.962,1030.788) (10.038,1022.877) (10.115,1038.840) (10.192,1019.026) (10.269,1008.042) (10.346,1027.166) (10.422,1081.335) (10.505,1060.295) (10.582,1032.604) (10.658,990.700) (10.735,993.611) (10.812,1002.746) (10.889,1003.993) (10.966,1023.939) (11.042,988.129) (11.119,988.654) (11.196,995.416) (11.273,1016.422) (11.350,1027.615) (11.426,1062.757) (11.509,1062.068) (11.585,1066.444) (11.662,1074.759) (11.739,1069.026) (11.816,1075.098) (11.893,1067.330) (11.969,1095.635) (12.046,1096.882) (12.123,1055.164) (12.200,1048.348) (12.277,1059.322) (12.353,1067.571) (12.430,1043.085) (12.512,1050.109) (12.589,1062.484) (12.666,1084.059) (12.743,1119.770) (12.820,1101.827) (12.896,1074.453) (12.973,1074.891) (13.050,1095.230) (13.127,1090.000) (13.204,1079.048) (13.280,1076.018) (13.357,1099.551) (13.434,1108.775) (13.516,1099.147) (13.593,1078.118) (13.670,1074.716) (13.747,1064.912) (13.823,1086.204) (13.900,1110.164) (13.977,1068.217) (14.054,1050.230) (14.131,1010.602) (14.207,1029.125) (14.284,1048.589) (14.361,1067.385) (14.438,1072.112) (14.520,1037.495) (14.597,1026.258) (14.674,1012.702) (14.751,1007.702) (14.827,1024.606) (14.904,1039.365) (14.981,1046.729) (15.058,1072.648) (15.135,1059.300) (15.211,1046.838) (15.288,1001.937) (15.365,990.558) (15.442,977.659) (15.524,1034.070) (15.601,1037.243) (15.678,1046.160) (15.754,1032.943) (15.831,1015.952) (15.908,1016.805) (15.985,1022.374) (16.062,1016.204) (16.138,1034.661) (16.215,1017.418) (16.292,1021.663) (16.369,1015.241) (16.446,1017.429) (16.528,1067.374) (16.605,1091.838) (16.681,1094.300) (16.758,1067.046) (16.835,1020.897) (16.912,1059.989) (16.989,1093.381) (17.065,1077.954) (17.142,1061.477) (17.219,1058.435) (17.296,1087.177) (17.373,1055.186) (17.449,1041.575) (17.532,1054.486) (17.608,1091.455) (17.685,1075.481) (17.762,1104.070) (17.839,1135.536) (17.916,1121.455) (17.992,1108.085) (18.069,1103.031) (18.146,1112.702) (18.223,1112.309) (18.300,1094.048) (18.376,1122.068) (18.453,1074.869) (18.536,1119.737) (18.612,1106.050) (18.689,1134.606) (18.766,1113.578) (18.843,1128.403) (18.920,1089.398) (18.996,1091.477) (19.073,1079.004) (19.150,1099.650) (19.227,1094.004) (19.303,1086.958) (19.380,1128.807) (19.457,1167.035) (19.539,1175.624) (19.616,1134.508) (19.693,1122.276) (19.770,1192.123) (19.847,1196.849) (19.923,1176.816) (20.000,1165.580)};
\addlegendentry{H-MAB}

\addplot[color=cdyn1, densely dashed] coordinates {(0.000,430.635) (0.077,679.737) (0.154,688.554) (0.230,679.967) (0.307,680.492) (0.384,674.672) (0.461,680.733) (0.543,682.013) (0.620,683.381) (0.697,688.950) (0.773,685.470) (0.850,689.869) (0.927,691.794) (1.004,690.646) (1.081,677.681) (1.157,669.234) (1.234,670.853) (1.311,676.368) (1.388,677.144) (1.465,680.274) (1.547,674.431) (1.624,671.214) (1.701,663.807) (1.777,675.886) (1.854,673.982) (1.931,677.013) (2.008,668.403) (2.084,679.792) (2.161,677.976) (2.238,675.241) (2.315,674.059) (2.392,672.768) (2.468,674.081) (2.551,669.705) (2.628,671.619) (2.704,676.214) (2.781,680.208) (2.858,685.766) (2.935,683.063) (3.012,679.245) (3.088,685.952) (3.165,678.271) (3.242,684.300) (3.319,684.475) (3.396,696.028) (3.472,699.639) (3.555,699.628) (3.631,690.252) (3.708,692.385) (3.785,698.457) (3.862,705.963) (3.939,708.654) (4.015,701.477) (4.092,699.026) (4.169,706.247) (4.246,711.291) (4.323,709.847) (4.399,701.926) (4.476,697.516) (4.558,692.352) (4.635,698.928) (4.712,702.670) (4.789,703.096) (4.866,703.217) (4.942,695.558) (5.019,693.129) (5.096,695.372) (5.173,688.304) (5.250,692.998) (5.326,691.302) (5.403,701.532) (5.480,694.037) (5.562,693.348) (5.639,690.591) (5.716,702.604) (5.793,703.534) (5.869,698.643) (5.946,690.460) (6.023,701.838) (6.100,715.832) (6.177,712.801) (6.253,709.114) (6.330,705.263) (6.407,704.661) (6.484,705.295) (6.566,708.348) (6.643,715.788) (6.720,717.888) (6.797,707.691) (6.873,704.836) (6.950,705.263) (7.027,703.972) (7.104,713.665) (7.181,715.219) (7.257,721.641) (7.334,725.328) (7.411,722.418) (7.488,723.928) (7.570,715.164) (7.647,715.558) (7.724,717.177) (7.800,716.466) (7.877,723.348) (7.954,729.387) (8.031,728.775) (8.108,723.129) (8.184,722.615) (8.261,727.538) (8.338,717.155) (8.415,708.403) (8.492,707.133) (8.574,714.945) (8.651,722.845) (8.727,726.871) (8.804,722.057) (8.881,706.379) (8.958,703.304) (9.035,699.978) (9.111,705.405) (9.188,702.090) (9.265,704.934) (9.342,706.849) (9.419,714.858) (9.495,706.586) (9.578,705.011) (9.654,695.492) (9.731,695.799) (9.808,687.593) (9.885,693.370) (9.962,693.042) (10.038,701.411) (10.115,697.363) (10.192,705.722) (10.269,701.160) (10.346,700.853) (10.422,700.284) (10.505,704.365) (10.582,704.825) (10.658,708.490) (10.735,701.433) (10.812,708.260) (10.889,713.545) (10.966,719.737) (11.042,721.718) (11.119,715.011) (11.196,712.068) (11.273,710.197) (11.350,719.409) (11.426,716.969) (11.509,712.856) (11.585,712.330) (11.662,717.319) (11.739,719.103) (11.816,717.133) (11.893,719.551) (11.969,721.061) (12.046,725.635) (12.123,718.665) (12.200,716.444) (12.277,713.282) (12.353,712.582) (12.430,706.685) (12.512,710.974) (12.589,709.365) (12.666,707.823) (12.743,701.357) (12.820,701.751) (12.896,696.838) (12.973,702.385) (13.050,690.438) (13.127,692.834) (13.204,690.350) (13.280,687.101) (13.357,681.444) (13.434,682.910) (13.516,684.398) (13.593,689.037) (13.670,683.982) (13.747,679.147) (13.823,671.094) (13.900,675.832) (13.977,669.989) (14.054,674.606) (14.131,669.486) (14.207,671.182) (14.284,671.641) (14.361,673.403) (14.438,664.617) (14.520,656.116) (14.597,654.431) (14.674,654.737) (14.751,654.672) (14.827,656.641) (14.904,662.068) (14.981,659.179) (15.058,658.162) (15.135,661.127) (15.211,661.696) (15.288,661.532) (15.365,650.656) (15.442,647.823) (15.524,651.805) (15.601,654.519) (15.678,652.363) (15.754,647.396) (15.831,646.302) (15.908,643.687) (15.985,643.873) (16.062,639.125) (16.138,640.066) (16.215,635.328) (16.292,638.709) (16.369,635.624) (16.446,639.212) (16.528,640.919) (16.605,640.766) (16.681,642.516) (16.758,637.801) (16.835,637.155) (16.912,634.945) (16.989,640.492) (17.065,650.044) (17.142,642.243) (17.219,642.845) (17.296,649.037) (17.373,650.416) (17.449,646.641) (17.532,639.136) (17.608,640.449) (17.685,651.838) (17.762,656.400) (17.839,652.013) (17.916,649.551) (17.992,647.473) (18.069,661.969) (18.146,659.584) (18.223,664.672) (18.300,657.112) (18.376,664.354) (18.453,662.254) (18.536,660.536) (18.612,658.228) (18.689,655.274) (18.766,657.309) (18.843,652.779) (18.920,654.705) (18.996,661.937) (19.073,661.400) (19.150,656.455) (19.227,652.779) (19.303,658.293) (19.380,664.453) (19.457,663.982) (19.539,661.138) (19.616,656.324) (19.693,652.659) (19.770,660.295) (19.847,669.847) (19.923,666.707) (20.000,660.602)};
\addplot[color=cdyn2, densely dashed] coordinates {(0.000,430.635) (0.077,679.737) (0.154,688.554) (0.230,679.967) (0.307,680.492) (0.384,674.672) (0.461,680.733) (0.543,674.869) (0.620,664.989) (0.697,655.131) (0.773,653.807) (0.850,664.595) (0.927,668.009) (1.004,673.326) (1.081,629.770) (1.157,611.039) (1.234,579.453) (1.311,577.429) (1.388,572.888) (1.465,569.956) (1.547,594.125) (1.624,643.151) (1.701,679.158) (1.777,692.560) (1.854,690.908) (1.931,694.497) (2.008,676.411) (2.084,659.650) (2.161,631.729) (2.238,616.302) (2.315,618.731) (2.392,619.737) (2.468,618.676) (2.551,598.063) (2.628,581.105) (2.704,581.772) (2.781,587.626) (2.858,592.549) (2.935,591.018) (3.012,584.880) (3.088,597.724) (3.165,615.372) (3.242,628.567) (3.319,635.700) (3.396,635.317) (3.472,636.827) (3.555,651.488) (3.631,652.702) (3.708,664.551) (3.785,670.853) (3.862,679.497) (3.939,674.256) (4.015,662.965) (4.092,655.011) (4.169,652.429) (4.246,652.648) (4.323,655.208) (4.399,656.619) (4.476,657.309) (4.558,659.869) (4.635,653.206) (4.712,633.851) (4.789,628.753) (4.866,623.796) (4.942,618.961) (5.019,635.689) (5.096,626.061) (5.173,621.247) (5.250,618.786) (5.326,624.956) (5.403,628.742) (5.480,627.746) (5.562,629.092) (5.639,637.691) (5.716,641.740) (5.793,652.691) (5.869,648.315) (5.946,656.893) (6.023,674.847) (6.100,721.597) (6.177,767.954) (6.253,771.882) (6.330,769.781) (6.407,764.442) (6.484,770.963) (6.566,718.195) (6.643,667.035) (6.720,618.249) (6.797,613.796) (6.873,611.751) (6.950,612.790) (7.027,632.243) (7.104,656.368) (7.181,662.418) (7.257,676.882) (7.334,686.160) (7.411,685.153) (7.488,673.293) (7.570,641.072) (7.647,615.011) (7.724,599.158) (7.800,598.370) (7.877,594.584) (7.954,581.160) (8.031,590.832) (8.108,638.249) (8.184,671.816) (8.261,690.361) (8.338,696.827) (8.415,691.532) (8.492,683.884) (8.574,675.274) (8.651,673.009) (8.727,651.400) (8.804,639.836) (8.881,634.847) (8.958,635.109) (9.035,635.613) (9.111,642.079) (9.188,642.341) (9.265,656.204) (9.342,656.094) (9.419,650.405) (9.495,656.422) (9.578,652.177) (9.654,658.293) (9.731,662.330) (9.808,666.608) (9.885,663.654) (9.962,658.020) (10.038,662.133) (10.115,675.295) (10.192,680.799) (10.269,675.481) (10.346,680.470) (10.422,683.337) (10.505,709.103) (10.582,716.937) (10.658,716.105) (10.735,709.365) (10.812,708.600) (10.889,708.698) (10.966,707.954) (11.042,671.586) (11.119,612.637) (11.196,552.954) (11.273,561.028) (11.350,573.173) (11.426,573.796) (11.509,575.635) (11.585,586.521) (11.662,603.425) (11.739,614.344) (11.816,606.247) (11.893,604.792) (11.969,599.562) (12.046,662.670) (12.123,693.862) (12.200,725.241) (12.277,724.201) (12.353,724.431) (12.430,726.685) (12.512,713.348) (12.589,688.873) (12.666,656.258) (12.743,650.711) (12.820,649.934) (12.896,655.646) (12.973,663.228) (13.050,648.512) (13.127,617.013) (13.204,606.444) (13.280,605.328) (13.357,600.591) (13.434,596.685) (13.516,606.707) (13.593,615.853) (13.670,621.816) (13.747,613.895) (13.823,617.221) (13.900,618.643) (13.977,615.295) (14.054,605.383) (14.131,605.646) (14.207,585.164) (14.284,581.532) (14.361,578.479) (14.438,575.514) (14.520,591.149) (14.597,621.740) (14.674,645.197) (14.751,648.118) (14.827,642.921) (14.904,647.451) (14.981,641.816) (15.058,609.705) (15.135,552.516) (15.211,519.781) (15.288,513.457) (15.365,525.164) (15.442,536.346) (15.524,571.871) (15.601,599.015) (15.678,636.466) (15.754,642.396) (15.831,641.871) (15.908,636.663) (15.985,648.195) (16.062,638.162) (16.138,640.996) (16.215,648.370) (16.292,647.571) (16.369,641.094) (16.446,640.241) (16.528,623.917) (16.605,611.805) (16.681,585.864) (16.758,581.565) (16.835,580.000) (16.912,586.849) (16.989,585.317) (17.065,600.055) (17.142,593.085) (17.219,598.818) (17.296,598.096) (17.373,598.359) (17.449,590.580) (17.532,590.438) (17.608,589.070) (17.685,590.055) (17.762,586.772) (17.839,591.422) (17.916,593.042) (17.992,600.372) (18.069,615.777) (18.146,635.252) (18.223,635.842) (18.300,627.691) (18.376,629.694) (18.453,628.742) (18.536,589.836) (18.612,551.138) (18.689,515.350) (18.766,515.252) (18.843,516.313) (18.920,514.256) (18.996,524.759) (19.073,561.882) (19.150,597.495) (19.227,618.928) (19.303,624.486) (19.380,628.293) (19.457,627.451) (19.539,621.882) (19.616,616.685) (19.693,613.446) (19.770,615.219) (19.847,612.265) (19.923,600.864) (20.000,592.768)};
\addplot[color=cdyn3, densely dashed] coordinates {(0.000,430.635) (0.077,679.737) (0.154,688.554) (0.230,679.967) (0.307,680.492) (0.384,674.672) (0.461,680.733) (0.543,682.013) (0.620,683.381) (0.697,688.950) (0.773,685.470) (0.850,689.869) (0.927,691.794) (1.004,693.425) (1.081,666.160) (1.157,656.849) (1.234,650.416) (1.311,653.742) (1.388,646.313) (1.465,647.155) (1.547,648.457) (1.624,641.630) (1.701,639.278) (1.777,637.987) (1.854,642.287) (1.931,644.880) (2.008,632.757) (2.084,606.554) (2.161,578.939) (2.238,562.155) (2.315,562.385) (2.392,558.282) (2.468,558.457) (2.551,555.317) (2.628,555.394) (2.704,557.101) (2.781,558.753) (2.858,546.368) (2.935,550.460) (3.012,560.821) (3.088,629.650) (3.165,677.505) (3.242,701.488) (3.319,698.315) (3.396,690.624) (3.472,694.945) (3.555,698.239) (3.631,710.821) (3.708,708.698) (3.785,706.827) (3.862,704.333) (3.939,706.860) (4.015,683.906) (4.092,658.282) (4.169,632.407) (4.246,629.803) (4.323,625.580) (4.399,615.821) (4.476,617.943) (4.558,616.893) (4.635,627.932) (4.712,628.370) (4.789,631.543) (4.866,633.982) (4.942,628.326) (5.019,630.897) (5.096,619.650) (5.173,606.477) (5.250,609.376) (5.326,602.998) (5.403,597.845) (5.480,599.814) (5.562,604.705) (5.639,607.177) (5.716,609.158) (5.793,600.186) (5.869,598.786) (5.946,594.781) (6.023,606.674) (6.100,633.917) (6.177,658.009) (6.253,655.832) (6.330,648.195) (6.407,645.996) (6.484,647.615) (6.566,646.641) (6.643,650.077) (6.720,650.077) (6.797,651.389) (6.873,650.503) (6.950,649.289) (7.027,650.689) (7.104,654.015) (7.181,653.085) (7.257,659.004) (7.334,651.127) (7.411,650.514) (7.488,641.116) (7.570,642.757) (7.647,644.168) (7.724,652.593) (7.800,654.125) (7.877,657.046) (7.954,651.772) (8.031,659.059) (8.108,658.982) (8.184,681.871) (8.261,674.245) (8.338,671.641) (8.415,672.035) (8.492,673.009) (8.574,676.849) (8.651,680.624) (8.727,675.558) (8.804,674.584) (8.881,674.540) (8.958,672.724) (9.035,653.304) (9.111,627.221) (9.188,609.551) (9.265,615.066) (9.342,622.856) (9.419,621.652) (9.495,620.886) (9.578,618.446) (9.654,617.604) (9.731,619.530) (9.808,623.074) (9.885,615.470) (9.962,617.188) (10.038,629.825) (10.115,631.926) (10.192,635.219) (10.269,635.055) (10.346,636.400) (10.422,634.595) (10.505,647.899) (10.582,649.902) (10.658,650.821) (10.735,643.085) (10.812,642.899) (10.889,648.063) (10.966,657.199) (11.042,662.571) (11.119,665.317) (11.196,662.801) (11.273,656.444) (11.350,659.059) (11.426,647.702) (11.509,649.956) (11.585,653.851) (11.662,670.088) (11.739,667.123) (11.816,655.689) (11.893,658.676) (11.969,654.344) (12.046,678.786) (12.123,700.547) (12.200,723.370) (12.277,730.350) (12.353,727.932) (12.430,722.068) (12.512,712.013) (12.589,715.558) (12.666,722.188) (12.743,724.168) (12.820,718.961) (12.896,728.468) (12.973,728.895) (13.050,698.348) (13.127,663.873) (13.204,638.228) (13.280,638.457) (13.357,634.114) (13.434,635.186) (13.516,633.917) (13.593,632.867) (13.670,635.733) (13.747,626.783) (13.823,622.473) (13.900,614.365) (13.977,601.247) (14.054,608.578) (14.131,614.792) (14.207,602.276) (14.284,603.053) (14.361,609.814) (14.438,608.972) (14.520,610.033) (14.597,598.961) (14.674,592.112) (14.751,591.466) (14.827,597.232) (14.904,601.335) (14.981,597.867) (15.058,583.118) (15.135,560.044) (15.211,546.291) (15.288,548.031) (15.365,549.661) (15.442,550.613) (15.524,557.035) (15.601,556.586) (15.678,557.133) (15.754,550.864) (15.831,552.133) (15.908,548.228) (15.985,564.694) (16.062,591.160) (16.138,639.059) (16.215,647.276) (16.292,644.956) (16.369,642.396) (16.446,646.893) (16.528,651.652) (16.605,648.162) (16.681,645.821) (16.758,648.457) (16.835,648.271) (16.912,651.499) (16.989,666.904) (17.065,637.330) (17.142,619.311) (17.219,615.186) (17.296,615.908) (17.373,621.324) (17.449,614.201) (17.532,619.912) (17.608,618.162) (17.685,624.530) (17.762,617.637) (17.839,623.293) (17.916,625.164) (17.992,627.254) (18.069,607.932) (18.146,578.457) (18.223,576.116) (18.300,580.591) (18.376,576.346) (18.453,569.201) (18.536,569.726) (18.612,577.615) (18.689,581.718) (18.766,581.225) (18.843,579.344) (18.920,573.195) (18.996,584.847) (19.073,585.219) (19.150,592.746) (19.227,595.492) (19.303,597.943) (19.380,602.144) (19.457,598.468) (19.539,590.689) (19.616,590.810) (19.693,587.670) (19.770,589.486) (19.847,591.335) (19.923,593.359) (20.000,612.856)};
%\addplot[color=cdyn4, densely dashed] coordinates {(0.000,430.635) (0.077,679.737) (0.154,688.554) (0.230,679.967) (0.307,680.492) (0.384,674.672) (0.461,680.733) (0.543,682.013) (0.620,683.381) (0.697,688.950) (0.773,685.470) (0.850,689.869) (0.927,691.794) (1.004,690.646) (1.081,677.681) (1.157,669.234) (1.234,670.853) (1.311,676.368) (1.388,677.144) (1.465,680.274) (1.547,674.431) (1.624,671.214) (1.701,663.807) (1.777,675.886) (1.854,673.982) (1.931,677.013) (2.008,679.497) (2.084,658.217) (2.161,655.656) (2.238,643.993) (2.315,640.077) (2.392,636.094) (2.468,626.915) (2.551,623.862) (2.628,622.276) (2.704,630.022) (2.781,634.737) (2.858,630.886) (2.935,627.702) (3.012,628.074) (3.088,640.274) (3.165,644.168) (3.242,644.770) (3.319,645.689) (3.396,645.252) (3.472,642.867) (3.555,642.024) (3.631,644.562) (3.708,644.825) (3.785,642.921) (3.862,640.164) (3.939,639.530) (4.015,637.593) (4.092,609.190) (4.169,571.182) (4.246,549.486) (4.323,545.897) (4.399,547.462) (4.476,554.650) (4.558,556.193) (4.635,553.676) (4.712,548.643) (4.789,547.451) (4.866,552.210) (4.942,550.011) (5.019,548.906) (5.096,551.444) (5.173,557.702) (5.250,561.389) (5.326,553.282) (5.403,547.856) (5.480,554.606) (5.562,558.468) (5.639,555.241) (5.716,559.004) (5.793,560.875) (5.869,563.403) (5.946,569.628) (6.023,586.740) (6.100,647.363) (6.177,699.212) (6.253,734.048) (6.330,727.418) (6.407,728.096) (6.484,727.571) (6.566,733.862) (6.643,729.081) (6.720,722.538) (6.797,716.696) (6.873,719.814) (6.950,720.613) (7.027,718.337) (7.104,723.009) (7.181,719.573) (7.257,716.050) (7.334,718.709) (7.411,733.085) (7.488,735.175) (7.570,726.751) (7.647,723.020) (7.724,724.158) (7.800,725.427) (7.877,720.481) (7.954,728.282) (8.031,702.123) (8.108,656.652) (8.184,629.989) (8.261,621.313) (8.338,616.488) (8.415,612.790) (8.492,609.234) (8.574,615.131) (8.651,608.217) (8.727,608.611) (8.804,595.547) (8.881,597.352) (8.958,590.799) (9.035,593.425) (9.111,586.958) (9.188,588.206) (9.265,590.361) (9.342,597.910) (9.419,589.311) (9.495,589.530) (9.578,583.053) (9.654,592.276) (9.731,593.818) (9.808,594.223) (9.885,594.475) (9.962,591.663) (10.038,601.028) (10.115,588.556) (10.192,586.105) (10.269,583.085) (10.346,589.737) (10.422,591.400) (10.505,594.004) (10.582,594.179) (10.658,591.116) (10.735,592.232) (10.812,591.696) (10.889,605.744) (10.966,609.540) (11.042,609.103) (11.119,602.188) (11.196,606.105) (11.273,601.357) (11.350,603.950) (11.426,600.131) (11.509,607.210) (11.585,608.260) (11.662,616.772) (11.739,613.370) (11.816,615.810) (11.893,617.057) (11.969,626.740) (12.046,631.761) (12.123,647.341) (12.200,652.309) (12.277,651.225) (12.353,648.621) (12.430,648.457) (12.512,648.643) (12.589,649.234) (12.666,651.685) (12.743,649.278) (12.820,648.140) (12.896,640.602) (12.973,644.037) (13.050,642.024) (13.127,645.875) (13.204,645.711) (13.280,650.186) (13.357,647.232) (13.434,641.652) (13.516,635.799) (13.593,634.683) (13.670,634.650) (13.747,634.300) (13.823,633.939) (13.900,630.033) (13.977,626.247) (14.054,625.886) (14.131,622.637) (14.207,625.646) (14.284,642.987) (14.361,644.125) (14.438,644.333) (14.520,647.801) (14.597,643.950) (14.674,640.416) (14.751,645.153) (14.827,647.155) (14.904,658.249) (14.981,660.919) (15.058,669.486) (15.135,661.740) (15.211,655.919) (15.288,653.643) (15.365,655.066) (15.442,657.779) (15.524,660.011) (15.601,657.309) (15.678,662.079) (15.754,663.173) (15.831,671.565) (15.908,662.177) (15.985,660.098) (16.062,664.081) (16.138,655.427) (16.215,655.175) (16.292,643.490) (16.369,645.142) (16.446,641.182) (16.528,638.840) (16.605,640.908) (16.681,642.626) (16.758,645.667) (16.835,643.917) (16.912,650.416) (16.989,647.713) (17.065,647.921) (17.142,639.639) (17.219,640.022) (17.296,638.829) (17.373,649.661) (17.449,648.840) (17.532,653.403) (17.608,654.716) (17.685,653.709) (17.762,648.063) (17.839,642.505) (17.916,643.271) (17.992,641.477) (18.069,640.700) (18.146,636.389) (18.223,629.245) (18.300,627.560) (18.376,629.147) (18.453,631.510) (18.536,633.359) (18.612,634.847) (18.689,625.164) (18.766,626.575) (18.843,625.996) (18.920,633.665) (18.996,629.530) (19.073,624.803) (19.150,620.295) (19.227,620.175) (19.303,626.729) (19.380,628.446) (19.457,629.223) (19.539,622.199) (19.616,624.212) (19.693,625.033) (19.770,615.361) (19.847,610.142) (19.923,620.186) (20.000,625.635)};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/dynamic_scenarios_res_no_walls.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=1.0]
\colorlet{cdyn1}{palE}
\colorlet{cdyn2}{palH}
\colorlet{cdyn3}{palG}
%\colorlet{cdyn4}{palH}
\colorlet{chmab}{palD}
\begin{axis}[
  width=\columnwidth,
  height=0.6\columnwidth,
  xlabel={Time [s]},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0, xmax=20,
  ymin=0, ymax=800,
  ytick distance=200,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  yticklabel style={text width=2.4em, align=right},
  every axis plot/.append style={very thick, mark=none},
  legend style={at={(0.99,0.01)}, row sep=-2pt, inner sep=2pt, anchor=south east, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  legend columns=2
]
\addplot[color=cdyn1, solid] coordinates {(0.000,420.569) (0.077,537.243) (0.154,521.225) (0.230,525.853) (0.307,525.941) (0.384,525.438) (0.461,524.705) (0.543,523.720) (0.620,522.495) (0.697,509.540) (0.773,506.236) (0.850,502.396) (0.927,506.302) (1.004,508.107) (1.081,503.195) (1.157,505.241) (1.234,499.092) (1.311,497.681) (1.388,485.722) (1.465,494.223) (1.547,496.302) (1.624,503.195) (1.701,486.368) (1.777,483.840) (1.854,471.718) (1.931,479.497) (2.008,473.698) (2.084,486.028) (2.161,481.182) (2.238,478.217) (2.315,476.105) (2.392,478.260) (2.468,479.628) (2.551,478.118) (2.628,469.847) (2.704,477.560) (2.781,471.718) (2.858,469.004) (2.935,464.508) (3.012,469.190) (3.088,462.046) (3.165,462.516) (3.242,461.871) (3.319,466.225) (3.396,455.821) (3.472,444.387) (3.555,447.757) (3.631,454.059) (3.708,455.755) (3.785,448.425) (3.862,438.085) (3.939,436.718) (4.015,435.591) (4.092,435.416) (4.169,430.996) (4.246,432.571) (4.323,430.744) (4.399,431.893) (4.476,426.696) (4.558,431.411) (4.635,443.425) (4.712,444.705) (4.789,443.775) (4.866,437.144) (4.942,433.775) (5.019,432.090) (5.096,437.155) (5.173,439.256) (5.250,440.317) (5.326,439.683) (5.403,435.284) (5.480,441.740) (5.562,450.383) (5.639,454.387) (5.716,460.460) (5.793,458.972) (5.869,457.123) (5.946,456.346) (6.023,459.201) (6.100,466.630) (6.177,456.039) (6.253,452.637) (6.330,454.705) (6.407,453.556) (6.484,457.845) (6.566,461.685) (6.643,460.733) (6.720,458.249) (6.797,458.129) (6.873,464.103) (6.950,457.746) (7.027,459.934) (7.104,457.057) (7.181,460.952) (7.257,455.744) (7.334,458.107) (7.411,453.096) (7.488,453.490) (7.570,460.897) (7.647,458.556) (7.724,459.376) (7.800,457.057) (7.877,458.796) (7.954,452.298) (8.031,454.267) (8.108,452.123) (8.184,453.435) (8.261,457.418) (8.338,459.584) (8.415,463.917) (8.492,463.118) (8.574,463.993) (8.651,458.884) (8.727,461.532) (8.804,456.389) (8.881,461.674) (8.958,458.490) (9.035,465.481) (9.111,467.330) (9.188,472.057) (9.265,480.886) (9.342,482.910) (9.419,480.077) (9.495,478.862) (9.578,478.435) (9.654,481.510) (9.731,483.775) (9.808,480.821) (9.885,486.893) (9.962,487.352) (10.038,496.007) (10.115,486.357) (10.192,488.217) (10.269,489.354) (10.346,501.937) (10.422,510.711) (10.505,511.346) (10.582,515.864) (10.658,518.228) (10.735,518.818) (10.812,516.543) (10.889,529.234) (10.966,535.274) (11.042,534.726) (11.119,535.131) (11.196,539.923) (11.273,544.103) (11.350,549.869) (11.426,543.195) (11.509,548.239) (11.585,542.429) (11.662,552.582) (11.739,546.575) (11.816,541.575) (11.893,535.569) (11.969,539.540) (12.046,545.317) (12.123,551.499) (12.200,541.477) (12.277,540.066) (12.353,541.433) (12.430,541.969) (12.512,533.490) (12.589,529.059) (12.666,531.619) (12.743,530.044) (12.820,532.495) (12.896,529.562) (12.973,534.595) (13.050,531.751) (13.127,532.899) (13.204,524.683) (13.280,517.276) (13.357,505.427) (13.434,508.173) (13.516,508.796) (13.593,504.365) (13.670,501.521) (13.747,492.976) (13.823,492.035) (13.900,499.650) (13.977,501.904) (14.054,503.370) (14.131,488.348) (14.207,486.411) (14.284,486.094) (14.361,499.223) (14.438,492.823) (14.520,487.090) (14.597,484.803) (14.674,477.637) (14.751,478.337) (14.827,472.560) (14.904,481.346) (14.981,481.368) (15.058,487.046) (15.135,482.615) (15.211,473.490) (15.288,470.120) (15.365,474.267) (15.442,469.573) (15.524,468.359) (15.601,470.733) (15.678,476.958) (15.754,484.136) (15.831,485.481) (15.908,483.534) (15.985,475.449) (16.062,475.317) (16.138,481.335) (16.215,477.133) (16.292,478.370) (16.369,474.978) (16.446,478.151) (16.528,480.799) (16.605,478.468) (16.681,475.197) (16.758,474.606) (16.835,475.033) (16.912,477.166) (16.989,471.411) (17.065,468.063) (17.142,459.354) (17.219,467.276) (17.296,469.070) (17.373,480.197) (17.449,480.328) (17.532,479.409) (17.608,479.070) (17.685,476.641) (17.762,472.702) (17.839,476.641) (17.916,478.906) (17.992,480.306) (18.069,478.282) (18.146,473.359) (18.223,473.840) (18.300,479.048) (18.376,486.269) (18.453,483.993) (18.536,488.501) (18.612,480.514) (18.689,482.856) (18.766,480.591) (18.843,487.374) (18.920,483.753) (18.996,482.954) (19.073,484.420) (19.150,477.735) (19.227,474.562) (19.303,475.055) (19.380,482.166) (19.457,478.348) (19.539,471.335) (19.616,473.195) (19.693,482.144) (19.770,490.678) (19.847,488.600) (19.923,479.705) (20.000,475.263)};
%\addlegendentry{No regeneration}
\addplot[color=cdyn2, solid] coordinates {(0.000,420.569) (0.077,537.243) (0.154,521.225) (0.230,525.853) (0.307,525.941) (0.384,525.438) (0.461,524.705) (0.543,559.628) (0.620,597.681) (0.697,638.282) (0.773,643.665) (0.850,637.538) (0.927,634.694) (1.004,636.729) (1.081,629.639) (1.157,628.063) (1.234,612.801) (1.311,601.444) (1.388,598.611) (1.465,606.477) (1.547,629.125) (1.624,632.363) (1.701,648.392) (1.777,648.512) (1.854,646.805) (1.931,646.871) (2.008,654.398) (2.084,645.689) (2.161,644.201) (2.238,647.495) (2.315,654.267) (2.392,647.954) (2.468,645.405) (2.551,614.858) (2.628,571.707) (2.704,547.133) (2.781,536.805) (2.858,532.768) (2.935,532.330) (3.012,542.484) (3.088,558.807) (3.165,554.398) (3.242,556.269) (3.319,558.709) (3.396,556.849) (3.472,555.449) (3.555,546.400) (3.631,519.114) (3.708,486.707) (3.785,481.904) (3.862,472.177) (3.939,472.877) (4.015,496.882) (4.092,537.451) (4.169,576.926) (4.246,604.759) (4.323,597.046) (4.399,598.315) (4.476,590.328) (4.558,592.210) (4.635,570.733) (4.712,542.473) (4.789,548.063) (4.866,551.937) (4.942,545.875) (5.019,567.681) (5.096,592.505) (5.173,624.125) (5.250,637.495) (5.326,642.812) (5.403,640.011) (5.480,644.716) (5.562,611.958) (5.639,581.751) (5.716,555.219) (5.793,560.044) (5.869,562.845) (5.946,571.105) (6.023,572.888) (6.100,550.875) (6.177,547.659) (6.253,523.195) (6.330,523.403) (6.407,520.077) (6.484,525.350) (6.566,531.915) (6.643,553.457) (6.720,549.420) (6.797,548.512) (6.873,553.873) (6.950,553.053) (7.027,578.829) (7.104,617.243) (7.181,659.147) (7.257,660.339) (7.334,662.363) (7.411,667.341) (7.488,663.862) (7.570,626.400) (7.647,589.759) (7.724,564.245) (7.800,578.884) (7.877,587.702) (7.954,590.985) (8.031,606.422) (8.108,633.162) (8.184,654.147) (8.261,657.112) (8.338,659.158) (8.415,666.411) (8.492,674.234) (8.574,646.740) (8.651,623.195) (8.727,616.072) (8.804,603.676) (8.881,596.335) (8.958,592.112) (9.035,620.558) (9.111,644.748) (9.188,677.801) (9.265,665.416) (9.342,667.757) (9.419,671.433) (9.495,664.967) (9.578,623.151) (9.654,597.484) (9.731,579.858) (9.808,575.427) (9.885,584.004) (9.962,584.595) (10.038,593.545) (10.115,616.630) (10.192,633.326) (10.269,631.751) (10.346,636.247) (10.422,640.295) (10.505,640.930) (10.582,633.129) (10.658,634.223) (10.735,620.492) (10.812,622.363) (10.889,624.814) (10.966,632.462) (11.042,633.326) (11.119,638.600) (11.196,655.656) (11.273,658.337) (11.350,660.284) (11.426,650.470) (11.509,626.083) (11.585,575.646) (11.662,542.932) (11.739,522.363) (11.816,516.368) (11.893,513.611) (11.969,522.199) (12.046,552.276) (12.123,574.322) (12.200,582.659) (12.277,585.109) (12.353,589.278) (12.430,585.328) (12.512,588.982) (12.589,619.945) (12.666,642.319) (12.743,662.910) (12.820,664.333) (12.896,660.952) (12.973,665.919) (13.050,642.188) (13.127,636.280) (13.204,612.002) (13.280,615.416) (13.357,605.317) (13.434,604.562) (13.516,606.346) (13.593,632.713) (13.670,650.635) (13.747,637.516) (13.823,626.422) (13.900,630.044) (13.977,634.770) (14.054,662.079) (14.131,660.711) (14.207,651.346) (14.284,651.827) (14.361,660.405) (14.438,653.764) (14.520,636.947) (14.597,626.772) (14.674,610.842) (14.751,606.958) (14.827,602.516) (14.904,619.103) (14.981,622.057) (15.058,595.197) (15.135,561.138) (15.211,537.265) (15.288,532.462) (15.365,531.543) (15.442,534.519) (15.524,539.147) (15.601,547.987) (15.678,556.685) (15.754,555.481) (15.831,560.077) (15.908,557.976) (15.985,545.077) (16.062,541.926) (16.138,545.153) (16.215,539.475) (16.292,541.138) (16.369,537.385) (16.446,539.584) (16.528,548.348) (16.605,563.840) (16.681,572.648) (16.758,578.446) (16.835,573.468) (16.912,574.705) (16.989,569.070) (17.065,545.372) (17.142,503.118) (17.219,490.175) (17.296,496.707) (17.373,499.705) (17.449,503.906) (17.532,510.602) (17.608,533.031) (17.685,550.886) (17.762,553.807) (17.839,556.105) (17.916,558.239) (17.992,550.646) (18.069,538.643) (18.146,528.501) (18.223,524.234) (18.300,523.403) (18.376,522.648) (18.453,518.632) (18.536,513.053) (18.612,516.477) (18.689,528.326) (18.766,530.875) (18.843,531.729) (18.920,526.685) (18.996,536.915) (19.073,579.934) (19.150,624.475) (19.227,632.779) (19.303,637.265) (19.380,635.832) (19.457,637.046) (19.539,626.751) (19.616,618.523) (19.693,608.873) (19.770,611.116) (19.847,598.370) (19.923,592.681) (20.000,580.394)};
%\addlegendentry{Cyclic [\SI{0.5}{\second}]}
\addplot[color=cdyn3, solid] coordinates {(0.000,420.569) (0.077,537.243) (0.154,521.225) (0.230,525.853) (0.307,525.941) (0.384,525.438) (0.461,524.705) (0.543,523.720) (0.620,522.495) (0.697,509.540) (0.773,506.236) (0.850,502.396) (0.927,506.302) (1.004,519.508) (1.081,558.993) (1.157,608.129) (1.234,632.166) (1.311,635.088) (1.388,636.335) (1.465,635.558) (1.547,628.643) (1.624,634.912) (1.701,627.681) (1.777,632.407) (1.854,622.451) (1.931,620.624) (2.008,607.199) (2.084,608.425) (2.161,601.805) (2.238,605.602) (2.315,608.643) (2.392,598.151) (2.468,593.271) (2.551,590.821) (2.628,585.350) (2.704,588.851) (2.781,594.201) (2.858,598.720) (2.935,591.685) (3.012,597.691) (3.088,618.731) (3.165,621.346) (3.242,629.694) (3.319,619.333) (3.396,616.433) (3.472,611.105) (3.555,613.228) (3.631,606.849) (3.708,604.037) (3.785,607.177) (3.862,609.409) (3.939,607.910) (4.015,604.497) (4.092,605.930) (4.169,615.197) (4.246,622.429) (4.323,623.600) (4.399,619.004) (4.476,611.346) (4.558,612.210) (4.635,619.650) (4.712,620.777) (4.789,618.687) (4.866,615.153) (4.942,610.164) (5.019,597.451) (5.096,571.258) (5.173,531.028) (5.250,518.260) (5.326,525.547) (5.403,521.980) (5.480,524.770) (5.562,531.805) (5.639,536.083) (5.716,528.468) (5.793,535.503) (5.869,534.070) (5.946,540.613) (6.023,540.744) (6.100,552.330) (6.177,541.707) (6.253,542.035) (6.330,541.674) (6.407,547.801) (6.484,543.151) (6.566,542.407) (6.643,537.505) (6.720,530.394) (6.797,534.519) (6.873,540.197) (6.950,542.123) (7.027,536.532) (7.104,511.882) (7.181,503.589) (7.257,490.963) (7.334,495.328) (7.411,493.293) (7.488,500.120) (7.570,497.516) (7.647,483.917) (7.724,485.460) (7.800,488.698) (7.877,494.475) (7.954,493.621) (8.031,526.532) (8.108,562.309) (8.184,617.965) (8.261,622.637) (8.338,625.788) (8.415,622.560) (8.492,626.586) (8.574,625.875) (8.651,632.057) (8.727,631.740) (8.804,626.368) (8.881,622.035) (8.958,618.085) (9.035,638.545) (9.111,614.551) (9.188,614.562) (9.265,616.521) (9.342,624.234) (9.419,626.094) (9.495,633.961) (9.578,633.468) (9.654,634.923) (9.731,641.980) (9.808,637.724) (9.885,642.363) (9.962,637.812) (10.038,672.112) (10.115,707.079) (10.192,743.435) (10.269,755.678) (10.346,760.481) (10.422,767.210) (10.505,772.199) (10.582,771.368) (10.658,775.897) (10.735,777.473) (10.812,783.928) (10.889,789.956) (10.966,793.435) (11.042,772.648) (11.119,728.348) (11.196,691.302) (11.273,702.352) (11.350,705.635) (11.426,702.440) (11.509,695.941) (11.585,691.608) (11.662,702.112) (11.739,695.339) (11.816,691.346) (11.893,682.079) (11.969,689.573) (12.046,663.009) (12.123,666.608) (12.200,631.805) (12.277,633.545) (12.353,635.744) (12.430,630.416) (12.512,620.088) (12.589,615.503) (12.666,624.694) (12.743,624.650) (12.820,622.801) (12.896,621.028) (12.973,616.980) (13.050,618.589) (13.127,611.630) (13.204,623.545) (13.280,626.554) (13.357,619.004) (13.434,626.302) (13.516,619.825) (13.593,613.523) (13.670,604.716) (13.747,596.718) (13.823,593.446) (13.900,601.794) (13.977,600.711) (14.054,626.991) (14.131,658.982) (14.207,670.919) (14.284,672.921) (14.361,679.289) (14.438,668.446) (14.520,658.643) (14.597,651.280) (14.674,648.720) (14.751,650.405) (14.827,648.818) (14.904,655.208) (14.981,652.385) (15.058,610.131) (15.135,578.031) (15.211,549.168) (15.288,547.298) (15.365,544.770) (15.442,544.606) (15.524,549.562) (15.601,550.175) (15.678,542.155) (15.754,541.379) (15.831,534.190) (15.908,540.963) (15.985,542.363) (16.062,574.726) (16.138,610.875) (16.215,629.212) (16.292,630.963) (16.369,623.403) (16.446,630.306) (16.528,632.057) (16.605,630.952) (16.681,625.394) (16.758,624.639) (16.835,624.803) (16.912,625.733) (16.989,631.422) (17.065,611.510) (17.142,588.829) (17.219,580.427) (17.296,585.109) (17.373,594.256) (17.449,594.617) (17.532,593.304) (17.608,592.265) (17.685,588.829) (17.762,592.702) (17.839,588.796) (17.916,590.832) (17.992,608.315) (18.069,622.987) (18.146,648.950) (18.223,654.497) (18.300,660.317) (18.376,655.766) (18.453,654.081) (18.536,659.136) (18.612,667.921) (18.689,677.090) (18.766,676.171) (18.843,670.952) (18.920,664.475) (18.996,633.829) (19.073,586.149) (19.150,536.685) (19.227,517.407) (19.303,522.188) (19.380,519.716) (19.457,520.503) (19.539,527.068) (19.616,533.917) (19.693,524.617) (19.770,530.656) (19.847,519.278) (19.923,527.024) (20.000,526.816)};
%\addlegendentry{Cyclic [\SI{1}{\second}]}
%\addplot[color=cdyn4, solid] coordinates {(0.000,420.569) (0.077,537.243) (0.154,521.225) (0.230,525.853) (0.307,525.941) (0.384,525.438) (0.461,524.705) (0.543,523.720) (0.620,522.495) (0.697,509.540) (0.773,506.236) (0.850,502.396) (0.927,506.302) (1.004,508.107) (1.081,503.195) (1.157,505.241) (1.234,499.092) (1.311,497.681) (1.388,485.722) (1.465,494.223) (1.547,496.302) (1.624,503.195) (1.701,486.368) (1.777,483.840) (1.854,471.718) (1.931,479.497) (2.008,478.206) (2.084,544.125) (2.161,590.481) (2.238,626.729) (2.315,624.956) (2.392,617.582) (2.468,611.127) (2.551,617.101) (2.628,622.899) (2.704,623.807) (2.781,625.689) (2.858,619.092) (2.935,616.685) (3.012,606.980) (3.088,611.641) (3.165,605.580) (3.242,603.260) (3.319,601.335) (3.396,595.164) (3.472,592.779) (3.555,590.460) (3.631,592.101) (3.708,590.044) (3.785,586.554) (3.862,584.179) (3.939,582.626) (4.015,585.525) (4.092,574.770) (4.169,569.573) (4.246,573.611) (4.323,570.492) (4.399,568.063) (4.476,565.109) (4.558,567.812) (4.635,577.670) (4.712,576.116) (4.789,577.046) (4.866,572.549) (4.942,563.282) (5.019,564.650) (5.096,561.477) (5.173,560.930) (5.250,555.613) (5.326,565.602) (5.403,566.761) (5.480,571.422) (5.562,572.155) (5.639,575.536) (5.716,579.716) (5.793,578.578) (5.869,582.834) (5.946,580.711) (6.023,583.621) (6.100,601.980) (6.177,605.624) (6.253,608.939) (6.330,607.133) (6.407,613.304) (6.484,622.309) (6.566,628.348) (6.643,633.337) (6.720,622.987) (6.797,616.444) (6.873,622.954) (6.950,624.311) (7.027,628.337) (7.104,631.149) (7.181,632.385) (7.257,632.790) (7.334,637.309) (7.411,641.258) (7.488,637.133) (7.570,631.991) (7.647,628.020) (7.724,630.372) (7.800,637.254) (7.877,643.260) (7.954,636.368) (8.031,645.635) (8.108,644.902) (8.184,647.298) (8.261,658.873) (8.338,659.650) (8.415,663.600) (8.492,671.346) (8.574,675.186) (8.651,673.556) (8.727,670.941) (8.804,667.057) (8.881,665.230) (8.958,666.740) (9.035,674.792) (9.111,684.606) (9.188,692.571) (9.265,685.284) (9.342,681.291) (9.419,684.147) (9.495,690.033) (9.578,693.184) (9.654,693.381) (9.731,697.451) (9.808,697.024) (9.885,702.133) (9.962,707.024) (10.038,699.344) (10.115,672.221) (10.192,639.519) (10.269,622.166) (10.346,630.678) (10.422,631.915) (10.505,630.142) (10.582,630.613) (10.658,638.917) (10.735,641.488) (10.812,641.018) (10.889,654.048) (10.966,662.079) (11.042,664.114) (11.119,653.720) (11.196,653.315) (11.273,657.243) (11.350,667.035) (11.426,655.689) (11.509,644.344) (11.585,645.142) (11.662,659.136) (11.739,657.123) (11.816,654.869) (11.893,649.289) (11.969,648.578) (12.046,650.689) (12.123,649.168) (12.200,644.726) (12.277,628.764) (12.353,626.630) (12.430,622.374) (12.512,611.313) (12.589,605.656) (12.666,609.278) (12.743,610.853) (12.820,612.123) (12.896,610.558) (12.973,612.440) (13.050,603.862) (13.127,605.405) (13.204,595.886) (13.280,589.442) (13.357,585.022) (13.434,588.906) (13.516,581.652) (13.593,579.256) (13.670,581.729) (13.747,577.943) (13.823,577.670) (13.900,576.455) (13.977,576.663) (14.054,561.915) (14.131,529.683) (14.207,509.125) (14.284,496.193) (14.361,508.414) (14.438,503.425) (14.520,499.519) (14.597,499.048) (14.674,491.214) (14.751,489.672) (14.827,482.812) (14.904,494.081) (14.981,492.648) (15.058,493.479) (15.135,482.210) (15.211,480.810) (15.288,483.501) (15.365,485.591) (15.442,482.254) (15.524,477.593) (15.601,482.385) (15.678,484.551) (15.754,482.538) (15.831,481.291) (15.908,478.950) (15.985,472.473) (16.062,513.796) (16.138,559.781) (16.215,602.932) (16.292,601.937) (16.369,591.160) (16.446,600.635) (16.528,596.674) (16.605,594.311) (16.681,591.444) (16.758,590.996) (16.835,585.624) (16.912,589.934) (16.989,596.477) (17.065,594.092) (17.142,584.639) (17.219,586.346) (17.296,593.457) (17.373,596.772) (17.449,600.755) (17.532,596.488) (17.608,592.812) (17.685,593.862) (17.762,592.856) (17.839,589.726) (17.916,586.324) (17.992,586.171) (18.069,599.716) (18.146,593.282) (18.223,596.149) (18.300,590.208) (18.376,591.477) (18.453,583.359) (18.536,584.497) (18.612,583.206) (18.689,588.359) (18.766,593.906) (18.843,594.497) (18.920,592.473) (18.996,585.591) (19.073,588.643) (19.150,590.470) (19.227,589.792) (19.303,591.740) (19.380,588.906) (19.457,591.335) (19.539,585.766) (19.616,592.604) (19.693,597.319) (19.770,601.346) (19.847,596.313) (19.923,599.759) (20.000,603.567)};
%\addlegendentry{Cyclic [\SI{2}{\second}]}

\addplot[color=chmab, solid] coordinates {(0.000,190.810) (0.077,301.123) (0.154,289.504) (0.230,309.891) (0.307,324.945) (0.384,322.385) (0.461,320.197) (0.543,319.015) (0.620,325.328) (0.697,310.098) (0.773,328.632) (0.850,324.442) (0.927,338.917) (1.004,334.803) (1.081,323.118) (1.157,310.985) (1.234,304.683) (1.311,311.214) (1.388,302.702) (1.465,319.726) (1.547,317.867) (1.624,319.573) (1.701,305.120) (1.777,308.917) (1.854,297.079) (1.931,312.319) (2.008,295.591) (2.084,315.131) (2.161,299.519) (2.238,300.930) (2.315,289.770) (2.392,308.950) (2.468,320.788) (2.551,315.077) (2.628,295.306) (2.704,287.440) (2.781,290.175) (2.858,283.249) (2.935,294.847) (3.012,300.241) (3.088,310.985) (3.165,311.980) (3.242,292.177) (3.319,279.190) (3.396,289.256) (3.472,289.365) (3.555,294.081) (3.631,290.481) (3.708,298.578) (3.785,292.484) (3.862,281.707) (3.939,272.243) (4.015,276.893) (4.092,281.050) (4.169,285.635) (4.246,310.011) (4.323,335.678) (4.399,331.904) (4.476,303.600) (4.558,292.188) (4.635,302.396) (4.712,326.127) (4.789,317.276) (4.866,298.873) (4.942,293.972) (5.019,311.532) (5.096,319.136) (5.173,318.304) (5.250,332.265) (5.326,312.188) (5.403,302.560) (5.480,285.832) (5.562,293.151) (5.639,300.460) (5.716,299.956) (5.793,302.823) (5.869,298.796) (5.946,301.105) (6.023,312.199) (6.100,314.869) (6.177,310.120) (6.253,310.591) (6.330,310.153) (6.407,319.333) (6.484,340.460) (6.566,349.705) (6.643,373.293) (6.720,376.204) (6.797,352.560) (6.873,326.980) (6.950,321.991) (7.027,353.928) (7.104,371.444) (7.181,386.893) (7.257,376.740) (7.334,365.153) (7.411,345.864) (7.488,331.050) (7.570,358.851) (7.647,375.678) (7.724,381.488) (7.800,368.578) (7.877,348.107) (7.954,330.963) (8.031,326.707) (8.108,330.678) (8.184,333.993) (8.261,339.836) (8.338,363.939) (8.415,369.584) (8.492,380.088) (8.574,386.379) (8.651,386.652) (8.727,375.558) (8.804,358.950) (8.881,350.525) (8.958,343.085) (9.035,362.144) (9.111,360.985) (9.188,365.284) (9.265,377.112) (9.342,389.420) (9.419,397.779) (9.495,389.179) (9.578,386.193) (9.654,365.744) (9.731,358.425) (9.808,354.136) (9.885,376.160) (9.962,390.274) (10.038,401.357) (10.115,392.440) (10.192,383.753) (10.269,386.072) (10.346,388.600) (10.422,428.906) (10.505,402.505) (10.582,388.457) (10.658,375.033) (10.735,384.059) (10.812,387.079) (10.889,386.127) (10.966,381.794) (11.042,391.707) (11.119,390.744) (11.196,407.112) (11.273,409.945) (11.350,402.341) (11.426,421.499) (11.509,403.972) (11.585,409.179) (11.662,426.882) (11.739,425.613) (11.816,417.079) (11.893,400.252) (11.969,425.853) (12.046,423.107) (12.123,422.834) (12.200,400.788) (12.277,419.179) (12.353,415.810) (12.430,423.873) (12.512,419.836) (12.589,418.184) (12.666,428.698) (12.743,439.267) (12.820,429.333) (12.896,415.470) (12.973,414.223) (13.050,426.061) (13.127,419.015) (13.204,412.254) (13.280,413.818) (13.357,398.643) (13.434,392.637) (13.516,402.571) (13.593,414.004) (13.670,405.033) (13.747,390.755) (13.823,392.473) (13.900,419.847) (13.977,409.573) (14.054,395.591) (14.131,374.880) (14.207,388.556) (14.284,400.361) (14.361,419.464) (14.438,418.085) (14.520,379.376) (14.597,358.862) (14.674,355.722) (14.751,354.683) (14.827,363.206) (14.904,372.057) (14.981,394.661) (15.058,398.731) (15.135,389.803) (15.211,376.816) (15.288,368.304) (15.365,360.328) (15.442,331.554) (15.524,353.512) (15.601,371.882) (15.678,381.586) (15.754,379.726) (15.831,352.921) (15.908,349.223) (15.985,341.597) (16.062,344.442) (16.138,369.705) (16.215,372.713) (16.292,371.204) (16.369,342.232) (16.446,350.186) (16.528,383.479) (16.605,377.232) (16.681,380.142) (16.758,366.116) (16.835,356.039) (16.912,364.683) (16.989,355.306) (17.065,358.851) (17.142,342.374) (17.219,340.219) (17.296,346.532) (17.373,351.958) (17.449,358.720) (17.532,363.053) (17.608,359.519) (17.685,356.389) (17.762,365.481) (17.839,382.429) (17.916,381.116) (17.992,391.105) (18.069,390.460) (18.146,373.228) (18.223,360.317) (18.300,345.788) (18.376,379.748) (18.453,358.961) (18.536,393.665) (18.612,367.341) (18.689,379.234) (18.766,370.591) (18.843,404.114) (18.920,388.348) (18.996,398.589) (19.073,381.488) (19.150,373.217) (19.227,347.735) (19.303,352.899) (19.380,360.886) (19.457,393.359) (19.539,393.074) (19.616,384.967) (19.693,384.125) (19.770,420.667) (19.847,420.788) (19.923,413.643) (20.000,402.724)};
%\addlegendentry{H-MAB}

\addplot[color=cdyn1, densely dashed] coordinates {(0.000,165.427) (0.077,241.196) (0.154,229.488) (0.230,233.917) (0.307,231.980) (0.384,228.567) (0.461,230.055) (0.543,230.602) (0.620,230.098) (0.697,224.792) (0.773,224.562) (0.850,221.641) (0.927,213.392) (1.004,213.446) (1.081,211.893) (1.157,215.492) (1.234,221.313) (1.311,215.514) (1.388,206.980) (1.465,204.923) (1.547,211.565) (1.624,215.088) (1.701,202.298) (1.777,206.816) (1.854,199.289) (1.931,206.674) (2.008,195.799) (2.084,213.567) (2.161,207.341) (2.238,211.619) (2.315,212.013) (2.392,215.055) (2.468,212.910) (2.551,208.556) (2.628,197.407) (2.704,199.453) (2.781,191.510) (2.858,191.532) (2.935,196.641) (3.012,199.606) (3.088,190.864) (3.165,183.315) (3.242,191.674) (3.319,195.525) (3.396,197.877) (3.472,186.280) (3.555,183.304) (3.631,179.540) (3.708,191.072) (3.785,192.330) (3.862,190.821) (3.939,184.081) (4.015,175.722) (4.092,168.950) (4.169,166.674) (4.246,169.026) (4.323,171.958) (4.399,175.394) (4.476,178.140) (4.558,178.501) (4.635,188.074) (4.712,187.210) (4.789,188.818) (4.866,184.431) (4.942,176.958) (5.019,176.214) (5.096,187.877) (5.173,188.370) (5.250,186.280) (5.326,182.374) (5.403,178.950) (5.480,183.567) (5.562,180.011) (5.639,186.980) (5.716,190.339) (5.793,190.908) (5.869,184.595) (5.946,183.490) (6.023,191.827) (6.100,197.943) (6.177,193.621) (6.253,191.444) (6.330,191.346) (6.407,191.269) (6.484,197.735) (6.566,197.538) (6.643,195.339) (6.720,190.777) (6.797,195.547) (6.873,200.897) (6.950,200.044) (7.027,199.114) (7.104,196.652) (7.181,199.442) (7.257,199.486) (7.334,202.155) (7.411,197.954) (7.488,192.024) (7.570,193.829) (7.647,193.731) (7.724,191.586) (7.800,193.074) (7.877,195.492) (7.954,193.556) (8.031,187.363) (8.108,190.700) (8.184,190.306) (8.261,199.092) (8.338,196.477) (8.415,202.549) (8.492,194.398) (8.574,202.746) (8.651,202.144) (8.727,207.888) (8.804,199.344) (8.881,204.672) (8.958,203.468) (9.035,206.904) (9.111,203.676) (9.188,208.315) (9.265,216.849) (9.342,220.853) (9.419,222.199) (9.495,217.713) (9.578,215.252) (9.654,217.910) (9.731,223.392) (9.808,220.503) (9.885,221.007) (9.962,221.411) (10.038,228.796) (10.115,221.761) (10.192,215.897) (10.269,217.976) (10.346,223.228) (10.422,232.888) (10.505,237.768) (10.582,251.674) (10.658,252.341) (10.735,249.048) (10.812,246.028) (10.889,261.816) (10.966,268.129) (11.042,271.488) (11.119,270.219) (11.196,270.996) (11.273,275.547) (11.350,277.571) (11.426,272.123) (11.509,266.707) (11.585,267.976) (11.662,275.120) (11.739,272.965) (11.816,265.569) (11.893,264.398) (11.969,268.009) (12.046,275.963) (12.123,275.842) (12.200,263.906) (12.277,261.586) (12.353,265.646) (12.430,270.569) (12.512,262.943) (12.589,254.956) (12.666,258.085) (12.743,261.816) (12.820,269.508) (12.896,266.050) (12.973,262.298) (13.050,254.858) (13.127,254.519) (13.204,253.687) (13.280,249.814) (13.357,244.770) (13.434,244.431) (13.516,249.639) (13.593,241.926) (13.670,247.123) (13.747,238.851) (13.823,238.884) (13.900,242.210) (13.977,241.368) (14.054,245.886) (14.131,233.425) (14.207,232.615) (14.284,234.015) (14.361,241.193) (14.438,242.724) (14.520,230.821) (14.597,230.799) (14.674,224.409) (14.751,237.954) (14.827,232.757) (14.904,240.755) (14.981,231.236) (15.058,232.090) (15.135,229.716) (15.211,224.420) (15.288,226.510) (15.365,230.547) (15.442,227.888) (15.524,224.902) (15.601,226.510) (15.678,229.573) (15.754,232.516) (15.831,231.652) (15.908,232.221) (15.985,229.158) (16.062,230.000) (16.138,234.551) (16.215,228.425) (16.292,229.737) (16.369,229.278) (16.446,231.269) (16.528,233.818) (16.605,228.950) (16.681,225.722) (16.758,223.786) (16.835,224.179) (16.912,227.965) (16.989,225.142) (17.065,230.886) (17.142,227.101) (17.219,234.694) (17.296,233.184) (17.373,239.267) (17.449,240.514) (17.532,238.457) (17.608,235.613) (17.685,238.031) (17.762,232.112) (17.839,230.952) (17.916,228.950) (17.992,231.061) (18.069,236.641) (18.146,231.455) (18.223,231.937) (18.300,235.744) (18.376,244.125) (18.453,246.225) (18.536,254.628) (18.612,248.348) (18.689,251.269) (18.766,249.125) (18.843,252.495) (18.920,246.663) (18.996,241.543) (19.073,249.420) (19.150,250.252) (19.227,250.514) (19.303,244.880) (19.380,248.807) (19.457,248.337) (19.539,249.179) (19.616,246.193) (19.693,252.899) (19.770,249.431) (19.847,248.063) (19.923,243.370) (20.000,247.998)};
\addplot[color=cdyn2, densely dashed] coordinates {(0.000,165.427) (0.077,241.196) (0.154,229.488) (0.230,233.917) (0.307,231.980) (0.384,228.567) (0.461,230.055) (0.543,259.584) (0.620,301.444) (0.697,338.665) (0.773,350.350) (0.850,346.039) (0.927,342.352) (1.004,333.950) (1.081,313.753) (1.157,305.120) (1.234,292.691) (1.311,291.335) (1.388,291.028) (1.465,294.967) (1.547,316.422) (1.624,318.621) (1.701,334.398) (1.777,323.490) (1.854,321.860) (1.931,319.398) (2.008,333.731) (2.084,338.162) (2.161,362.549) (2.238,370.339) (2.315,381.565) (2.392,371.072) (2.468,371.958) (2.551,337.188) (2.628,296.937) (2.704,268.873) (2.781,260.996) (2.858,260.733) (2.935,265.241) (3.012,270.864) (3.088,265.098) (3.165,259.453) (3.242,255.131) (3.319,262.330) (3.396,266.422) (3.472,269.311) (3.555,269.354) (3.631,245.569) (3.708,224.059) (3.785,216.171) (3.862,211.838) (3.939,214.201) (4.015,231.324) (4.092,251.116) (4.169,266.357) (4.246,282.243) (4.323,274.289) (4.399,276.937) (4.476,269.420) (4.558,259.617) (4.635,232.659) (4.712,211.707) (4.789,221.116) (4.866,229.322) (4.942,221.072) (5.019,241.827) (5.096,273.720) (5.173,307.276) (5.250,326.050) (5.326,333.020) (5.403,338.260) (5.480,341.751) (5.562,320.613) (5.639,291.565) (5.716,270.077) (5.793,273.611) (5.869,277.812) (5.946,289.595) (6.023,281.061) (6.100,265.427) (6.177,257.724) (6.253,241.729) (6.330,238.206) (6.407,237.407) (6.484,251.204) (6.566,258.239) (6.643,282.484) (6.720,280.656) (6.797,285.022) (6.873,289.912) (6.950,290.153) (7.027,303.654) (7.104,317.691) (7.181,344.650) (7.257,347.495) (7.334,356.236) (7.411,356.324) (7.488,360.109) (7.570,325.952) (7.647,290.361) (7.724,262.746) (7.800,270.230) (7.877,273.720) (7.954,279.201) (8.031,290.208) (8.108,302.254) (8.184,309.158) (8.261,312.462) (8.338,315.558) (8.415,322.713) (8.492,327.473) (8.574,314.365) (8.651,300.175) (8.727,299.880) (8.804,292.768) (8.881,283.457) (8.958,282.309) (9.035,307.626) (9.111,330.131) (9.188,361.039) (9.265,350.514) (9.342,357.396) (9.419,358.764) (9.495,348.063) (9.578,320.088) (9.654,304.858) (9.731,295.142) (9.808,291.411) (9.885,293.928) (9.962,293.917) (10.038,308.085) (10.115,331.335) (10.192,341.838) (10.269,334.869) (10.346,332.221) (10.422,341.510) (10.505,340.120) (10.582,334.902) (10.658,334.201) (10.735,333.173) (10.812,336.488) (10.889,337.024) (10.966,341.368) (11.042,346.926) (11.119,352.998) (11.196,372.746) (11.273,372.582) (11.350,378.151) (11.426,375.088) (11.509,351.597) (11.585,303.293) (11.662,273.545) (11.739,264.759) (11.816,265.755) (11.893,264.770) (11.969,267.002) (12.046,280.908) (12.123,291.521) (12.200,304.256) (12.277,309.092) (12.353,304.158) (12.430,297.921) (12.512,305.930) (12.589,347.691) (12.666,373.950) (12.743,395.558) (12.820,399.628) (12.896,401.171) (12.973,408.895) (13.050,370.460) (13.127,345.328) (13.204,308.217) (13.280,315.263) (13.357,309.737) (13.434,313.129) (13.516,306.663) (13.593,320.985) (13.670,331.532) (13.747,323.304) (13.823,319.781) (13.900,319.912) (13.977,329.902) (14.054,352.779) (14.131,355.033) (14.207,355.372) (14.284,358.512) (14.361,366.050) (14.438,359.562) (14.520,347.954) (14.597,340.821) (14.674,332.998) (14.751,324.573) (14.827,322.495) (14.904,330.722) (14.981,324.683) (15.058,300.405) (15.135,272.440) (15.211,253.446) (15.288,247.199) (15.365,243.326) (15.442,245.886) (15.524,260.219) (15.601,267.352) (15.678,271.586) (15.754,273.414) (15.831,282.144) (15.908,277.921) (15.985,265.832) (16.062,279.092) (16.138,289.540) (16.215,297.593) (16.292,297.287) (16.369,289.125) (16.446,291.674) (16.528,282.735) (16.605,281.565) (16.681,267.713) (16.758,266.674) (16.835,258.140) (16.912,261.127) (16.989,246.389) (17.065,239.354) (17.142,220.350) (17.219,221.007) (17.296,219.015) (17.373,219.792) (17.449,220.120) (17.532,229.354) (17.608,246.543) (17.685,256.291) (17.762,256.488) (17.839,256.827) (17.916,258.217) (17.992,258.982) (18.069,260.077) (18.146,255.810) (18.223,256.433) (18.300,265.208) (18.376,270.427) (18.453,260.481) (18.536,242.965) (18.612,239.475) (18.689,246.882) (18.766,254.617) (18.843,252.735) (18.920,250.416) (18.996,250.788) (19.073,281.543) (19.150,315.241) (19.227,332.702) (19.303,331.926) (19.380,327.505) (19.457,326.422) (19.539,326.204) (19.616,310.974) (19.693,305.274) (19.770,306.160) (19.847,297.571) (19.923,299.716) (20.000,293.359)};
\addplot[color=cdyn3, densely dashed] coordinates {(0.000,165.427) (0.077,241.196) (0.154,229.488) (0.230,233.917) (0.307,231.980) (0.384,228.567) (0.461,230.055) (0.543,230.602) (0.620,230.098) (0.697,224.792) (0.773,224.562) (0.850,221.641) (0.927,213.392) (1.004,221.871) (1.081,263.129) (1.157,311.204) (1.234,340.602) (1.311,344.015) (1.388,338.545) (1.465,334.705) (1.547,332.779) (1.624,347.516) (1.701,343.020) (1.777,342.702) (1.854,333.414) (1.931,334.354) (2.008,333.096) (2.084,315.864) (2.161,299.190) (2.238,288.928) (2.315,291.050) (2.392,279.705) (2.468,272.352) (2.551,266.597) (2.628,264.289) (2.704,265.580) (2.781,273.862) (2.858,270.744) (2.935,271.149) (3.012,279.409) (3.088,304.059) (3.165,307.746) (3.242,317.330) (3.319,306.947) (3.396,306.488) (3.472,304.606) (3.555,312.221) (3.631,306.860) (3.708,303.162) (3.785,306.346) (3.862,306.313) (3.939,306.072) (4.015,306.028) (4.092,321.860) (4.169,340.131) (4.246,355.175) (4.323,358.873) (4.399,353.720) (4.476,343.195) (4.558,343.118) (4.635,350.241) (4.712,353.129) (4.789,350.077) (4.866,350.646) (4.942,347.374) (5.019,334.814) (5.096,307.626) (5.173,263.589) (5.250,253.534) (5.326,259.289) (5.403,257.845) (5.480,257.046) (5.562,264.004) (5.639,271.280) (5.716,265.656) (5.793,265.722) (5.869,257.702) (5.946,269.595) (6.023,266.050) (6.100,275.711) (6.177,265.624) (6.253,262.276) (6.330,260.000) (6.407,261.751) (6.484,263.085) (6.566,259.431) (6.643,265.613) (6.720,265.153) (6.797,277.626) (6.873,273.512) (6.950,275.678) (7.027,270.317) (7.104,242.155) (7.181,231.105) (7.257,223.085) (7.334,229.508) (7.411,227.101) (7.488,233.840) (7.570,237.801) (7.647,229.508) (7.724,229.267) (7.800,220.088) (7.877,226.444) (7.954,223.425) (8.031,241.860) (8.108,267.659) (8.184,306.904) (8.261,304.858) (8.338,305.033) (8.415,306.915) (8.492,314.092) (8.574,314.114) (8.651,312.932) (8.727,309.945) (8.804,305.208) (8.881,306.400) (8.958,300.066) (9.035,315.470) (9.111,302.560) (9.188,317.101) (9.265,318.173) (9.342,312.298) (9.419,306.958) (9.495,308.085) (9.578,313.917) (9.654,314.081) (9.731,319.540) (9.808,321.608) (9.885,320.219) (9.962,313.556) (10.038,339.387) (10.115,371.193) (10.192,408.709) (10.269,424.639) (10.346,427.276) (10.422,425.274) (10.505,425.481) (10.582,434.354) (10.658,435.306) (10.735,440.733) (10.812,441.225) (10.889,443.972) (10.966,446.718) (11.042,419.792) (11.119,377.768) (11.196,350.580) (11.273,352.823) (11.350,351.575) (11.426,350.416) (11.509,354.168) (11.585,352.057) (11.662,352.495) (11.739,343.239) (11.816,339.978) (11.893,339.289) (11.969,345.055) (12.046,346.619) (12.123,365.481) (12.200,356.510) (12.277,352.352) (12.353,346.335) (12.430,335.569) (12.512,325.416) (12.589,329.125) (12.666,338.282) (12.743,337.987) (12.820,328.435) (12.896,319.136) (12.973,317.385) (13.050,311.225) (13.127,317.637) (13.204,324.683) (13.280,323.731) (13.357,322.144) (13.434,326.554) (13.516,329.814) (13.593,321.729) (13.670,319.223) (13.747,312.571) (13.823,309.114) (13.900,311.160) (13.977,313.271) (14.054,336.893) (14.131,358.315) (14.207,370.066) (14.284,372.877) (14.361,384.836) (14.438,379.223) (14.520,370.033) (14.597,360.120) (14.674,353.435) (14.751,354.026) (14.827,351.214) (14.904,353.862) (14.981,350.941) (15.058,316.368) (15.135,282.232) (15.211,248.851) (15.288,246.893) (15.365,249.464) (15.442,255.755) (15.524,258.972) (15.601,258.151) (15.678,251.794) (15.754,251.729) (15.831,248.862) (15.908,247.593) (15.985,241.455) (16.062,251.619) (16.138,269.825) (16.215,283.589) (16.292,292.582) (16.369,287.801) (16.446,288.184) (16.528,285.689) (16.605,283.348) (16.681,283.151) (16.758,282.210) (16.835,286.389) (16.912,290.842) (16.989,295.930) (17.065,291.018) (17.142,286.805) (17.219,278.796) (17.296,279.508) (17.373,281.477) (17.449,283.271) (17.532,289.114) (17.608,289.803) (17.685,296.247) (17.762,297.812) (17.839,297.155) (17.916,297.845) (17.992,302.899) (18.069,308.829) (18.146,328.260) (18.223,324.092) (18.300,318.895) (18.376,311.007) (18.453,312.812) (18.536,312.002) (18.612,327.801) (18.689,329.519) (18.766,335.295) (18.843,326.499) (18.920,330.875) (18.996,305.460) (19.073,274.059) (19.150,237.341) (19.227,223.381) (19.303,228.578) (19.380,218.523) (19.457,223.063) (19.539,224.256) (19.616,229.858) (19.693,223.884) (19.770,229.573) (19.847,228.304) (19.923,235.427) (20.000,243.862)};
%\addplot[color=cdyn4, densely dashed] coordinates {(0.000,165.427) (0.077,241.196) (0.154,229.488) (0.230,233.917) (0.307,231.980) (0.384,228.567) (0.461,230.055) (0.543,230.602) (0.620,230.098) (0.697,224.792) (0.773,224.562) (0.850,221.641) (0.927,213.392) (1.004,213.446) (1.081,211.893) (1.157,215.492) (1.234,221.313) (1.311,215.514) (1.388,206.980) (1.465,204.923) (1.547,211.565) (1.624,215.088) (1.701,202.298) (1.777,206.816) (1.854,199.289) (1.931,206.674) (2.008,201.433) (2.084,261.597) (2.161,313.950) (2.238,348.282) (2.315,347.615) (2.392,334.201) (2.468,324.519) (2.551,323.490) (2.628,334.136) (2.704,332.484) (2.781,342.298) (2.858,331.838) (2.935,337.057) (3.012,326.532) (3.088,332.987) (3.165,319.125) (3.242,313.982) (3.319,311.696) (3.396,307.987) (3.472,311.838) (3.555,307.298) (3.631,311.039) (3.708,306.718) (3.785,305.044) (3.862,303.063) (3.939,301.018) (4.015,300.339) (4.092,277.057) (4.169,269.420) (4.246,265.066) (4.323,268.961) (4.399,267.484) (4.476,261.214) (4.558,262.079) (4.635,266.193) (4.712,265.766) (4.789,271.050) (4.866,263.567) (4.942,257.899) (5.019,255.044) (5.096,262.812) (5.173,268.195) (5.250,263.753) (5.326,271.411) (5.403,272.090) (5.480,275.853) (5.562,268.873) (5.639,270.602) (5.716,278.621) (5.793,277.396) (5.869,282.976) (5.946,281.772) (6.023,284.026) (6.100,298.982) (6.177,302.079) (6.253,310.219) (6.330,311.379) (6.407,315.142) (6.484,323.031) (6.566,323.993) (6.643,330.613) (6.720,324.278) (6.797,318.709) (6.873,322.319) (6.950,326.871) (7.027,329.431) (7.104,332.702) (7.181,329.168) (7.257,335.481) (7.334,341.171) (7.411,341.893) (7.488,333.042) (7.570,329.978) (7.647,332.505) (7.724,334.037) (7.800,332.987) (7.877,337.254) (7.954,332.724) (8.031,343.435) (8.108,348.020) (8.184,360.919) (8.261,375.864) (8.338,374.617) (8.415,370.536) (8.492,371.608) (8.574,376.827) (8.651,380.033) (8.727,384.497) (8.804,381.072) (8.881,384.311) (8.958,377.757) (9.035,381.422) (9.111,380.864) (9.188,382.998) (9.265,377.002) (9.342,377.505) (9.419,382.779) (9.495,386.050) (9.578,385.142) (9.654,376.389) (9.731,380.908) (9.808,379.125) (9.885,388.414) (9.962,390.591) (10.038,382.516) (10.115,348.731) (10.192,309.168) (10.269,299.716) (10.346,309.333) (10.422,308.074) (10.505,304.267) (10.582,307.899) (10.658,311.204) (10.735,317.309) (10.812,315.120) (10.889,329.672) (10.966,333.884) (11.042,335.077) (11.119,321.291) (11.196,322.648) (11.273,323.512) (11.350,335.263) (11.426,321.313) (11.509,317.451) (11.585,318.260) (11.662,330.635) (11.739,330.689) (11.816,328.063) (11.893,335.055) (11.969,334.136) (12.046,339.748) (12.123,347.637) (12.200,354.179) (12.277,344.245) (12.353,340.186) (12.430,328.545) (12.512,315.974) (12.589,320.842) (12.666,327.079) (12.743,328.589) (12.820,327.757) (12.896,321.947) (12.973,323.085) (13.050,317.123) (13.127,318.939) (13.204,313.720) (13.280,308.457) (13.357,300.591) (13.434,304.256) (13.516,301.291) (13.593,298.884) (13.670,305.908) (13.747,301.302) (13.823,298.479) (13.900,289.497) (13.977,292.254) (14.054,278.392) (14.131,263.304) (14.207,255.142) (14.284,249.748) (14.361,258.359) (14.438,256.214) (14.520,253.501) (14.597,249.245) (14.674,237.899) (14.751,241.204) (14.827,238.753) (14.904,241.641) (14.981,233.632) (15.058,232.210) (15.135,236.794) (15.211,235.077) (15.288,239.912) (15.365,230.503) (15.442,229.376) (15.524,221.138) (15.601,236.247) (15.678,239.344) (15.754,232.079) (15.831,224.103) (15.908,217.429) (15.985,219.639) (16.062,236.466) (16.138,252.604) (16.215,269.825) (16.292,260.635) (16.369,248.249) (16.446,251.083) (16.528,252.779) (16.605,256.050) (16.681,249.508) (16.758,249.562) (16.835,249.256) (16.912,257.298) (16.989,259.431) (17.065,251.094) (17.142,238.304) (17.219,239.103) (17.296,247.177) (17.373,254.059) (17.449,251.389) (17.532,244.770) (17.608,236.411) (17.685,241.554) (17.762,242.035) (17.839,243.239) (17.916,235.591) (17.992,235.263) (18.069,249.573) (18.146,253.151) (18.223,266.061) (18.300,260.000) (18.376,264.103) (18.453,254.114) (18.536,247.648) (18.612,245.416) (18.689,252.899) (18.766,258.370) (18.843,257.724) (18.920,261.138) (18.996,255.383) (19.073,256.937) (19.150,258.249) (19.227,256.904) (19.303,255.339) (19.380,256.565) (19.457,259.256) (19.539,250.055) (19.616,252.593) (19.693,253.698) (19.770,254.880) (19.847,250.208) (19.923,256.521) (20.000,258.589)};
\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/exemplary_topologies.tikz <==
\scalebox{1.0}
{
\begin{tikzpicture}[
    scale=0.5,
    apnode/.style={regular polygon, regular polygon sides=3, draw, inner sep=0pt, minimum size=7pt},
    stanode/.style={rectangle, draw, inner sep=0pt, minimum size=4pt},
    wall/.style={thick, black!80}
]

% --- (a) Multi-room topology ---
\begin{scope}[shift={(0,0)}]
    
\node[anchor=south west] at (-1, -1.8) {\small\textbf{(a) Residential topology}};
    
    % Draw rooms (walls)
    \draw[wall] (0,0) rectangle (6,6);
    \draw[wall] (3,0) -- (3,6);
    \draw[wall] (0,3) -- (6,3);
    
    % Room labels
    
\node[font=\scriptsize, text=black!70] at (1.5, -0.4) {$X$ [m]};
    
\node[font=\scriptsize, text=black!70, rotate=90] at (-0.4, 1.5) {$Y$ [m]};

    % APs and Stations in each room
    % Room 1 (bottom left)
    
\node[apnode, fill=green] (ap1) at (1.2, 1.8) {};
    
\node[stanode, fill=green] at (0.5, 0.5) {};
    
\node[stanode, fill=green] at (2.2, 0.8) {};
    
\node[stanode, fill=green] at (0.8, 2.5) {};
    
\node[stanode, fill=green] at (2.5, 2.2) {};

    % Room 2 (bottom right)
    
\node[apnode, fill=blue] (ap2) at (4.5, 1.2) {};
    
\node[stanode, fill=blue] at (3.5, 0.6) {};
    
\node[stanode, fill=blue] at (5.5, 0.9) {};
    
\node[stanode, fill=blue] at (3.8, 2.4) {};
    
\node[stanode, fill=blue] at (5.2, 2.1) {};

    % Room 3 (top left)
    
\node[apnode, fill=red] (ap3) at (1.8, 4.5) {};
    
\node[stanode, fill=red] at (0.6, 3.5) {};
    
\node[stanode, fill=red] at (2.4, 3.8) {};
    
\node[stanode, fill=red] at (0.9, 5.5) {};
    
\node[stanode, fill=red] at (2.1, 5.2) {};

    % Room 4 (top right)
    
\node[apnode, fill=orange] (ap4) at (4.2, 4.8) {};
    
\node[stanode, fill=orange] at (3.4, 3.6) {};
    
\node[stanode, fill=orange] at (5.6, 4.1) {};
    
\node[stanode, fill=orange] at (3.9, 5.4) {};
    
\node[stanode, fill=orange] at (5.1, 5.7) {};
\end{scope}

% --- (b) Enterprise topology ---
\begin{scope}[shift={(8,0)}]

\node[anchor=south west] at (0, -1.8) {\small\textbf{(b) Enterprise topology}};

    % Draw dashed gray grid lines through APs (at 1.5 and 4.5)
    \draw[dashed, gray] (1.5, 0) -- (1.5, 6);
    \draw[dashed, gray] (4.5, 0) -- (4.5, 6);
    \draw[dashed, gray] (0, 1.5) -- (6, 1.5);
    \draw[dashed, gray] (0, 4.5) -- (6, 4.5);

    % Room labels

\node[font=\scriptsize, text=black!70] at (3, -0.4) {$X$ [m]};

\node[font=\scriptsize, text=black!70, rotate=90] at (-0.4, 3) {$Y$ [m]};

    % Room 1 (bottom left) - AP at center, 3 STAs

\node[apnode, fill=green] (eap1) at (1.5, 1.5) {};

    \node[stanode, fill=green] at (0.3, 1.8) {};
    \node[stanode, fill=green] at (1.9, 0.3) {};
    \node[stanode, fill=green] at (2.6, 2.7) {};

    % Room 2 (bottom right) - 4 STAs

\node[apnode, fill=blue] (eap2) at (4.5, 1.5) {};

    \node[stanode, fill=blue] at (3.4, 2.1) {};
    \node[stanode, fill=blue] at (5.7, 0.4) {};
    \node[stanode, fill=blue] at (4.1, 0.2) {};
    \node[stanode, fill=blue] at (5.3, 2.6) {};

    % Room 3 (top left) - 4 STAs

\node[apnode, fill=red] (eap3) at (1.5, 4.5) {};

    \node[stanode, fill=red] at (0.4, 5.1) {};
    \node[stanode, fill=red] at (2.7, 4.0) {};
    \node[stanode, fill=red] at (1.1, 3.4) {};
    \node[stanode, fill=red] at (2.1, 5.7) {};

    % Room 4 (top right) - 5 STAs

\node[apnode, fill=orange] (eap4) at (4.5, 4.5) {};

    \node[stanode, fill=orange] at (3.3, 5.4) {};
    \node[stanode, fill=orange] at (5.6, 3.5) {};
    \node[stanode, fill=orange] at (4.0, 3.8) {};
    \node[stanode, fill=orange] at (5.8, 5.2) {};
    \node[stanode, fill=orange] at (3.7, 4.8) {};

\end{scope}

\end{tikzpicture}
}

==> figures/fm_ema.tikz <==
\begin{tikzpicture}
\colorlet{closs}{palD}
\colorlet{cmmd}{palA}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Model size},
  ylabel={Metric value~$\downarrow$},
  %ymin=0, ymax=1,
  %ytick={0,0.25,0.5,0.75,1.0},
  ymode=log,
  symbolic x coords={Tiny,Small,Medium,Large},
  xtick=data,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.15,
  clip=false,
  legend columns=2,
  legend style={at={(0.98,0.97)}, anchor=north east, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
]
% Loss (no EMA) — solid, circle markers
\addplot[color=closs, solid, mark=*, mark options={solid}]
  coordinates {(Tiny,0.943) (Small,0.256) (Medium,0.087) (Large,0.098)};
\addlegendentry{Loss}

% Loss (EMA) — dashed, square markers
\addplot[color=closs, dashed, mark=square*, mark options={solid}]
  coordinates {(Tiny,0.937) (Small,0.248) (Medium,0.080) (Large,0.103)};
\addlegendentry{Loss (EMA)}

% MMD (no EMA) — solid, circle markers
\addplot[color=cmmd, solid, mark=*, mark options={solid}]
  coordinates {(Tiny,0.379) (Small,0.144) (Medium,0.071) (Large,0.076)};
\addlegendentry{MMD}

% MMD (EMA) — dashed, square markers
\addplot[color=cmmd, dashed, mark=square*, mark options={solid}]
  coordinates {(Tiny,0.378) (Small,0.138) (Medium,0.035) (Large,0.045)};
\addlegendentry{MMD (EMA)}

\end{axis}
\end{tikzpicture}

==> figures/fm_solver.tikz <==
\begin{tikzpicture}
\colorlet{cheun}{palD}
\colorlet{ceuler}{palA}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Number of solver steps},
  ylabel={MMD~$\downarrow$},
  ymin=0,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.05,
  clip=false,
  legend columns=2,
  legend style={at={(0.98,0.97)}, anchor=north east, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
]
% Heun — orange, circle markers
\addplot[color=cheun, solid, mark=*, mark options={solid}]
  coordinates {
    (1,0.2635) (2,0.1333) (4,0.0584) (6,0.0426) (8,0.0377)
    (10,0.0357) (12,0.0347) (14,0.0342) (16,0.0339) (18,0.0337) (20,0.0335)
  };
\addlegendentry{Heun}

% Euler — teal, circle markers
\addplot[color=ceuler, solid, mark=*, mark options={solid}]
  coordinates {
    (1,0.0923) (2,0.0484) (4,0.0346) (6,0.0329) (8,0.0324)
    (10,0.0323) (12,0.0323) (14,0.0324) (16,0.0324) (18,0.0325) (20,0.0325)
  };
\addlegendentry{Euler}

\end{axis}
\end{tikzpicture}


==> figures/graph_example.tikz <==
\scalebox{1.0}{
\begin{tikzpicture}[
    scale=0.62,
    apnode/.style={regular polygon, regular polygon sides=3, draw, thick,
                   minimum size=10pt, inner sep=0pt},
    stanode/.style={rectangle, draw, minimum size=6pt, inner sep=0pt},
    apedge/.style={green!60!black, dash dot, line width=1.2},
    staedge/.style={black, line width=1.2},
    staedgedotted/.style={black, dotted, line width=1.2},
    attrbox/.style={draw=black!60, fill=white, rounded corners=2pt,
                    font=\scriptsize, inner sep=3pt, align=left},
]

% --- AP nodes and contention regions (style aligned with mapc_csr_example) ---
\node[apnode, fill=green]  (ap1) at (-1.3, 1.7) {};
\node[apnode, fill=blue]   (ap2) at (1.5, 2.2) {};
\node[apnode, fill=red]    (ap3) at (3.2, 0.2) {};
\node[apnode, fill=orange] (ap4) at (0.1, -0.7) {};

\draw[green,  thick, fill=green!20,  opacity=0.15]  (ap1) circle (1.9cm);
\draw[blue,   thick, fill=blue!20,   opacity=0.15]  (ap2) circle (1.8cm);
\draw[red,    thick, fill=red!20,    opacity=0.15]  (ap3) circle (2.0cm);
\draw[orange, thick, fill=orange!20, opacity=0.15]  (ap4) circle (1.8cm);

% --- AP--AP interference edges ---
\draw[apedge] (ap1) -- (ap2);
\draw[apedge] (ap1) -- (ap3);
\draw[apedge] (ap1) -- (ap4);
\draw[apedge] (ap2) -- (ap3);
\draw[apedge] (ap2) -- (ap4);
\draw[apedge] (ap3) -- (ap4);

% --- STA nodes and AP--STA links (solid = selected, dotted = inactive) ---
% AP 1: 2 STAs
\node[stanode, fill=green] (s1a) at (-2.3, 2.4) {};
\node[stanode, fill=green] (s1b) at (-2.3, 1.0) {};
\draw[staedge]       (ap1) -- (s1a);
\draw[staedgedotted] (ap1) -- (s1b);

% AP 2: 1 STA
\node[stanode, fill=blue] (s2a) at (2.7, 3.0) {};
\draw[staedgedotted] (ap2) -- (s2a);

% AP 3: 3 STAs (s3a shown with expanded edge attributes)
\node[stanode, fill=red] (s3a) at (4.3, 1.0) {};
\node[stanode, fill=red] (s3b) at (4.1, -0.4) {};
\node[stanode, fill=red] (s3c) at (2.6, -1.0) {};
\draw[staedge]       (ap3) -- (s3a);
\draw[staedgedotted] (ap3) -- (s3b);
\draw[staedgedotted] (ap3) -- (s3c);

% AP 4: 2 STAs
\node[stanode, fill=orange] (s4a) at (-0.8, -1.5) {};
\node[stanode, fill=orange] (s4b) at (0.8, -1.6) {};
\draw[staedge]       (ap4) -- (s4a);
\draw[staedgedotted] (ap4) -- (s4b);

% --- Expanded edge with attributes (AP3 -- s3a) ---
\coordinate (attrstart) at ($(ap3)!0.56!(s3a)$);
\draw[-{Stealth[length=3pt]}, black!60, semithick] (attrstart) -- (5.8, 0.8);

\node[attrbox, anchor=south west] at (5.8, -0.1) {%
    \texttt{rssi}\,: $0.23$\\
    \texttt{link\_type}\,: \textsf{AP-STA}\\
    \texttt{active}\,: \textsf{True}\\
    \texttt{selected}\,: \textsf{True}\\
    \texttt{mcs}\,: $7$\\
    \texttt{tx\_power}\,: $3$\\
    \texttt{success}\,: $0.92$
};

\end{tikzpicture}
}

==> figures/interpolation_mmd.tikz <==
\begin{tikzpicture}
\colorlet{ctiny}{palA}
\colorlet{csmall}{palD}
\colorlet{cmedium}{palH}
\colorlet{clarge}{palF}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Interpolation parameter $\alpha$},
  ylabel={Latent MMD~$\downarrow$},
  ymin=0.155, ymax=0.198,
  xmin=-0.02, xmax=1.02,
  xtick={0,0.2,0.4,0.6,0.8,1.0},
  ytick={0.16,0.17,0.18,0.19},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  legend columns=2,
  legend style={at={(0.22,0.02)}, anchor=south west, draw=black, fill=white,
    fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark=*, mark size=1.8pt},
]
\addplot[color=ctiny] coordinates {
  (0,0.1774)(0.1,0.1799)(0.2,0.1819)(0.3,0.1833)(0.4,0.1839)
  (0.5,0.1839)(0.6,0.1833)(0.7,0.1824)(0.8,0.1813)(0.9,0.1801)(1,0.1788)};
\addlegendentry{Tiny}
\addplot[color=cmedium] coordinates {
  (0,0.1879)(0.1,0.1901)(0.2,0.1918)(0.3,0.1928)(0.4,0.1931)
  (0.5,0.1925)(0.6,0.1913)(0.7,0.1894)(0.8,0.1872)(0.9,0.1848)(1,0.1822)};
\addlegendentry{Medium}
\addplot[color=csmall] coordinates {
  (0,0.1642)(0.1,0.1670)(0.2,0.1697)(0.3,0.1716)(0.4,0.1721)
  (0.5,0.1714)(0.6,0.1699)(0.7,0.1682)(0.8,0.1666)(0.9,0.1650)(1,0.1635)};
\addlegendentry{Small}
\addplot[color=clarge] coordinates {
  (0,0.1778)(0.1,0.1804)(0.2,0.1825)(0.3,0.1838)(0.4,0.1842)
  (0.5,0.1837)(0.6,0.1824)(0.7,0.1806)(0.8,0.1785)(0.9,0.1763)(1,0.1741)};
\addlegendentry{Large}
\end{axis}
\end{tikzpicture}

==> figures/mapc_csr_example.tikz <==
% Two panels side-by-side in a single column, both drawn at the same scale (0.45)
% inside tikz scopes. Panel (a) reuses the orange + blue networks of panel (b):
% in Wi-Fi 8 only that pair can coordinate, while beyond Wi-Fi 8 (panel b) the
% green and red APs join the same pair. Panel (b) is shifted right by \panelgap so
% the two do not overlap, and the whole composite is fit to the column width with a
% single \resizebox (uniform scaling, no per-panel distortion). Sub-captions are
% placed OUTSIDE the \resizebox so their text keeps its normal \footnotesize size.
% Panel (a) nodes are prefixed with "L" to keep names unique within the picture.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\def\panelgap{3.6}   % horizontal offset (cm) of panel (b); increase to widen the gap

%% ============================================================
%% (a) Wi-Fi 8 -- only the orange + blue pair coordinates
%% ============================================================
\begin{scope}[scale=0.45]

%% === AP 4 (Orange) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=orange]
    (Lap4) at (-2,-1.5) {};
\draw[orange, thick, opacity=0.15, fill=orange!20] (-2,-1.5) circle (3.2cm);

\foreach \i/\x/\y in {1/-3/-0.3, 2/-1/0.5, 3/-4/-2.0, 4/-1.5/-3.0, 5/-3.2/-1.0} {
    \node[rectangle, draw, fill=orange] (LstaD\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (Lap4) -- (LstaD\i);
}
\draw[line width=1.2] (Lap4) -- (LstaD3);

%% === AP 6 (Blue) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=blue]
    (Lap6) at (-1,-5.5) {};
\draw[blue, thick, opacity=0.15, fill=blue!20] (-1,-5.5) circle (3.2cm);

\foreach \i/\x/\y in {1/-2.5/-6.8, 2/1/-7.0, 3/-0.3/-4.5, 4/2/-5.8, 5/-2/-4.0} {
    \node[rectangle, draw, fill=blue] (LstaF\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (Lap6) -- (LstaF\i);
}
\draw[line width=1.2] (Lap6) -- (LstaF1);

\end{scope}

%% ============================================================
%% (b) Beyond Wi-Fi 8 -- several APs coordinate
%% ============================================================
\begin{scope}[shift={(\panelgap cm,0)}, scale=0.45]

%% === AP 1 (Green) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=green]
    (ap1) at (0,0) {};
\draw[green, thick, opacity=0.15, fill=green!20] (0,0) circle (3.0cm);

\foreach \i/\x/\y in {1/1/-1.2, 2/-1/1, 3/2/0.5, 4/0.7/2.3} {
    \node[rectangle, draw, fill=green] (staA\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (ap1) -- (staA\i);
}
\draw[line width=1.2] (ap1) -- (staA4);

%% === AP 2 (Blue) — REMOVED ===
% (no AP, no stations)

%% === AP 3 (Red) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=red]
    (ap3) at (3,-3.5) {};
\draw[red, thick, opacity=0.15, fill=red!20] (3,-3.5) circle (3.4cm);

\foreach \i/\x/\y in {1/1/-4.5, 2/4.5/-4.2, 3/2/-5.0, 4/5/-3.8, 5/3.7/-2.3, 6/0.5/-3.0} {
    \node[rectangle, draw, fill=red] (staC\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (ap3) -- (staC\i);
}
\draw[line width=1.2] (ap3) -- (staC4);

%% === AP 4 (Orange) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=orange]
    (ap4) at (-2,-1.5) {};
\draw[orange, thick, opacity=0.15, fill=orange!20] (-2,-1.5) circle (3.2cm);

\foreach \i/\x/\y in {1/-3/-0.3, 2/-1/0.5, 3/-4/-2.0, 4/-1.5/-3.0, 5/-3.2/-1.0} {
    \node[rectangle, draw, fill=orange] (staD\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (ap4) -- (staD\i);
}
\draw[line width=1.2] (ap4) -- (staD3);

%% === AP 6 (Brown → Blue) ===
\node[regular polygon, regular polygon sides=3, draw, thick, fill=blue]
    (ap6) at (-1,-5.5) {};
\draw[blue, thick, opacity=0.15, fill=blue!20] (-1,-5.5) circle (3.2cm);

\foreach \i/\x/\y in {1/-2.5/-6.8, 2/1/-7.0, 3/-0.3/-4.5, 4/2/-5.8, 5/-2/-4.0} {
    \node[rectangle, draw, fill=blue] (staF\i) at (\x,\y) {};
    \draw[dotted, line width=1.2] (ap6) -- (staF\i);
}
\draw[line width=1.2] (ap6) -- (staF1);

\end{scope}
\end{tikzpicture}%
}

%% ---- sub-captions (outside the \resizebox, so kept at normal size) ----
%% (a) is narrower than (b), so the caption boxes are biased to sit under each panel.
\par\vspace{3pt}
\begin{minipage}[t]{0.40\columnwidth}\centering\footnotesize
(a) In Wi-Fi~8, only two APs can coordinate transmissions.
\end{minipage}\hfill
\begin{minipage}[t]{0.58\columnwidth}\centering\footnotesize
(b) Beyond Wi-Fi~8, several APs can coordinate transmissions.
\end{minipage}


==> figures/mdn_effective_components_boxplot.tikz <==
\begin{tikzpicture}
\colorlet{ctiny}{palA}
\colorlet{csmall}{palD}
\colorlet{cmedium}{palH}
\colorlet{clarge}{palF}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  ylabel={Effective no. of components},
  xlabel={Number of components},
  ymode=log,
  ytick={1,2,4,8,16},
  yticklabels={1,2,4,8,16},
  ymax=16,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  xtick={1,2.4,3.8,5.2,6.6},
  xticklabels={1,2,4,8,16},
  % Compress spacing between the m=1/2/4/8/16 groups (keeps within-group offsets intact)
  x coord trafo/.code={\pgfmathparse{1 + 0.7*(#1-1)}\pgfmathresult},
  x coord inv trafo/.code={\pgfmathparse{1 + (#1-1)/0.7}\pgfmathresult},
  x tick label style={yshift=-2pt},
  enlarge x limits=0.04,
  boxplot/draw direction=y,
  boxplot/variable width,
  boxplot/box extend=0.13,
  boxplot/every box/.style={solid},
  boxplot/every whisker/.style={solid},
  boxplot/every median/.style={solid},
  boxplot/every outlier/.style={solid, mark=*, mark size=1.8pt},
  legend style={at={(0.01,0.97)}, anchor=north west, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
]

% Colors match Fig.~\ref{fig:surrogate_ablation_plot}
% Offsets within each group (Tiny/Small/Medium/Large): -0.24/-0.08/+0.08/+0.24

% Legend matches Fig.~\ref{fig:surrogate_ablation_plot} (line+marker)
\addlegendimage{thick, mark=*, mark size=2.2pt, color=ctiny}
\addlegendentry{Tiny}
\addlegendimage{thick, mark=*, mark size=2.2pt, color=csmall}
\addlegendentry{Small}
\addlegendimage{thick, mark=*, mark size=2.2pt, color=cmedium}
\addlegendentry{Medium}
\addlegendimage{thick, mark=*, mark size=2.2pt, color=clarge}
\addlegendentry{Large}

% m = 1 (group center: 1) -- commented out for one-column fit
%\addplot+[
%  boxplot prepared={draw position=0.76, median=1.000, lower quartile=1.000, upper quartile=1.000, lower whisker=1.000, upper whisker=1.000},
%  draw=ctiny, fill=ctiny, fill opacity=0.18, thick, mark=*,
%] coordinates {};
%
%\addplot+[
%  boxplot prepared={draw position=0.92, median=1.000, lower quartile=1.000, upper quartile=1.000, lower whisker=1.000, upper whisker=1.000},
%  draw=csmall, fill=csmall, fill opacity=0.18, thick, mark=*,
%] coordinates {};
%
%\addplot+[
%  boxplot prepared={draw position=1.08, median=1.000, lower quartile=1.000, upper quartile=1.000, lower whisker=1.000, upper whisker=1.000},
%  draw=cmedium, fill=cmedium, fill opacity=0.18, thick, mark=*,
%] coordinates {};
%
%\addplot+[
%  boxplot prepared={draw position=1.24, median=1.000, lower quartile=1.000, upper quartile=1.000, lower whisker=1.000, upper whisker=1.000},
%  draw=clarge, fill=clarge, fill opacity=0.18, thick, mark=*,
%] coordinates {};

% m = 2 (group center: 2.4)
\addplot+[
  boxplot prepared={draw position=2.08, median=1.278, lower quartile=1.086, upper quartile=1.726, lower whisker=1.006, upper whisker=2.000},
  draw=ctiny, fill=ctiny, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=2.28, median=1.241, lower quartile=1.080, upper quartile=1.611, lower whisker=1.010, upper whisker=2.000},
  draw=csmall, fill=csmall, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=2.52, median=1.346, lower quartile=1.201, upper quartile=1.593, lower whisker=1.022, upper whisker=2.000},
  draw=cmedium, fill=cmedium, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=2.72, median=1.854, lower quartile=1.527, upper quartile=1.976, lower whisker=1.134, upper whisker=2.000},
  draw=clarge, fill=clarge, fill opacity=0.18, thick, mark=*,
] coordinates {};

% m = 4 (group center: 3.8)
\addplot+[
  boxplot prepared={draw position=3.48, median=2.974, lower quartile=2.548, upper quartile=3.453, lower whisker=1.621, upper whisker=4.000},
  draw=ctiny, fill=ctiny, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=3.68, median=1.556, lower quartile=1.281, upper quartile=2.146, lower whisker=1.091, upper whisker=3.334},
  draw=csmall, fill=csmall, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=3.92, median=2.315, lower quartile=1.805, upper quartile=2.672, lower whisker=1.282, upper whisker=3.507},
  draw=cmedium, fill=cmedium, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=4.12, median=2.651, lower quartile=2.177, upper quartile=3.147, lower whisker=1.354, upper whisker=3.986},
  draw=clarge, fill=clarge, fill opacity=0.18, thick, mark=*,
] coordinates {};

% m = 8 (group center: 5.2)
\addplot+[
  boxplot prepared={draw position=4.88, median=4.787, lower quartile=4.214, upper quartile=5.189, lower whisker=2.752, upper whisker=6.413},
  draw=ctiny, fill=ctiny, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=5.08, median=3.089, lower quartile=2.207, upper quartile=3.857, lower whisker=1.251, upper whisker=4.957},
  draw=csmall, fill=csmall, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=5.32, median=2.896, lower quartile=2.325, upper quartile=3.417, lower whisker=1.627, upper whisker=4.926},
  draw=cmedium, fill=cmedium, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=5.52, median=4.545, lower quartile=3.819, upper quartile=5.400, lower whisker=2.813, upper whisker=6.897},
  draw=clarge, fill=clarge, fill opacity=0.18, thick, mark=*,
] coordinates {};

% m = 16 (group center: 6.6)
\addplot+[
  boxplot prepared={draw position=6.28, median=8.074, lower quartile=6.141, upper quartile=8.832, lower whisker=3.200, upper whisker=9.849},
  draw=ctiny, fill=ctiny, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=6.48, median=6.597, lower quartile=5.206, upper quartile=7.578, lower whisker=2.194, upper whisker=8.762},
  draw=csmall, fill=csmall, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=6.72, median=6.930, lower quartile=4.005, upper quartile=8.012, lower whisker=1.751, upper whisker=9.935},
  draw=cmedium, fill=cmedium, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=6.92, median=7.684, lower quartile=5.704, upper quartile=9.746, lower whisker=2.867, upper whisker=12.935},
  draw=clarge, fill=clarge, fill opacity=0.18, thick, mark=*,
] coordinates {};

\end{axis}
\end{tikzpicture}

==> figures/random_thr_boxplot.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=0.9]
\colorlet{ctoptimal}{palA}
\colorlet{chmab}{palD}
\colorlet{cfoptimal}{palB}
\colorlet{cfm}{palF}
\colorlet{cfmo}{palH}

\begin{axis}[
  width=0.9\columnwidth,
  height=0.62\columnwidth,
  xlabel={Effective data rate [\si{\mega\bit\per\second}]},
  xmin=0.0,
  xmax=2000,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  ytick={1,2,3,4,5},
  yticklabels={FM4WiFi, {FM4WiFi\\(oracle MCS)}, H-MAB, F-Optimal, T-Optimal},
  y tick label style={align=right, font=\footnotesize},
  enlarge y limits=0.15,
  boxplot/draw direction=x,
  boxplot/variable width,
  boxplot/box extend=0.3,
  boxplot/every box/.style={solid},
  boxplot/every whisker/.style={solid},
  boxplot/every median/.style={solid},
  boxplot/every outlier/.style={solid, mark=*, mark size=1.8pt},
]

\addplot+[
  boxplot prepared={draw position=5, median=1134.9498901927, lower quartile=960.8, upper quartile=1327.1, lower whisker=720.6, upper whisker=1765.5},
  draw=ctoptimal, fill=ctoptimal, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=4, median=816.0664147395, lower quartile=729.7971631502, upper quartile=922.303683479, lower whisker=564.9187794792, upper whisker=1188.1785711517},
  draw=cfoptimal, fill=cfoptimal, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=3, median=505.2352297593, lower quartile=251.6849015317, upper quartile=912.2985047411, lower whisker=156.1378555799, upper whisker=1550.3282275711},
  draw=chmab, fill=chmab, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=2, median=541.6301969365, lower quartile=254.3272189551, upper quartile=819.938970186, lower whisker=169.9449535011, upper whisker=1142.9499452954},
  draw=cfmo, fill=cfmo, fill opacity=0.18, thick, mark=*,
] coordinates {};

\addplot+[
  boxplot prepared={draw position=1, median=257.0449261488, lower quartile=194.1419071389, upper quartile=512.2217758479, lower whisker=82.5851340263, upper whisker=781.7047319475},
  draw=cfm, fill=cfm, fill opacity=0.18, thick, mark=*,
] coordinates {};

\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/risk_factor.tikz <==
\begin{tikzpicture}
\colorlet{cdarkblue}{palA}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={$\lambda$},
  xmin=0, xmax=4,
  ylabel={Effective data rate [\si{\mega\bit\per\second}]~$\uparrow$},
  xtick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0},
  ymin=0, ymax=1500,
  ytick={0,300,600,900,1200,1500},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.08,
  clip=false,
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
]
% Ideal (oracle) baseline
\addplot[color=cdarkblue, dashed, thick, forget plot]
  coordinates {(-0.3,1350.066) (4.3,1350.066)};
\node[anchor=south west, font=\scriptsize] at (axis cs:0.0,1320) {Optimal};

% Random baseline
\addplot[color=cdarkblue, dotted, thick, forget plot]
  coordinates {(-0.3,479.469) (4.3,479.469)};
\node[anchor=north west, font=\scriptsize] at (axis cs:0.0,480) {Random};

\addplot[color=cdarkblue, solid, mark=*, mark options={solid}]
  coordinates {(0.0,1136.370) (0.5,1139.108) (1.0,1138.656) (1.5,1080.381) (2.0,941.683) (2.5,826.825) (3.0,704.537) (3.5,703.007) (4.0,702.712)};

\end{axis}
\end{tikzpicture}


==> figures/samples_vs_throughput_time.tikz <==
\scalebox{1.0}
{
\begin{tikzpicture}
\colorlet{cap4}{palB}
\colorlet{cap8}{palD}
\colorlet{cap16}{palF}

\begin{axis}[
  name=mainax,
  width=0.9\columnwidth,
  height=0.6\columnwidth,
  xlabel={Number of generated samples},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  ymin=0, ymax=2000,
  ytick distance=400,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16,32,64,128,256,512},
  xticklabels={1,2,4,8,16,32,64,128,256,512},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
  legend style={at={(0.01,0.98)}, anchor=north west, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend columns=1,
  legend cell align=left,
]
% Throughput plots
\addplot[color=cap4, solid, mark=*] coordinates {(1,446.67) (2,583.43) (4,669.50) (8,722.33) (16,763.61) (32,801.82) (64,850.62) (128,865.80) (256,892.53) (512,912.62)};
\addlegendentry{4 APs (2x2)}
\addplot[color=cap8, solid, mark=*] coordinates {(1,419.49) (2,589.87) (4,694.75) (8,822.69) (16,916.03) (32,1005.53) (64,1097.68) (128,1164.81) (256,1229.76) (512,1285.46)};
\addlegendentry{8 APs (4x2)}
\addplot[color=cap16, solid, mark=*] coordinates {(1,687.14) (2,894.07) (4,1038.25) (8,1179.86) (16,1304.75) (32,1396.78) (64,1518.29) (128,1630.89) (256,1723.78) (512,1793.38)};
\addlegendentry{16 APs (4x4)}
\end{axis}

\begin{axis}[
  width=0.9\columnwidth,
  height=0.52\columnwidth,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16,32,64,128,256,512},
  axis x line=none,
  axis y line*=right,
  ylabel={GPU time [\si{\milli\second}]},
  ymin=5, ymax=3000,
  ymode=log,
  tick label style={font=\small},
  label style={font=\small},
]
% GPU time plots on the right axis
\addplot[color=cap4, dashed, mark=o, mark options={solid}] coordinates {(1,6.1) (2,7.5) (4,7.3) (8,8.1) (16,10.7) (32,19.8) (64,47.3) (128,160.0) (256,575.7) (512,1983.7)};
\addplot[color=cap8, dashed, mark=o, mark options={solid}] coordinates {(1,6.7) (2,7.4) (4,8.5) (8,12.3) (16,26.4) (32,57.6) (64,203.9) (128,838.9)};
\addplot[color=cap16, dashed, mark=o, mark options={solid}] coordinates {(1,7.0) (2,9.6) (4,14.3) (8,27.7) (16,82.0) (32,283.2) (64,1013.1)};
\end{axis}
\end{tikzpicture}
}

==> figures/static_residential.tikz <==
\begin{tikzpicture}
\colorlet{ctopt}{palA}
\colorlet{cfopt}{palB2}
\colorlet{chmab}{palD}
\colorlet{cfm}{palF}
\colorlet{cfmo}{palH}
\definecolor{chmab10}{RGB}{226,245,226}
\definecolor{chmab20}{RGB}{211,240,212}
\definecolor{chmab30}{RGB}{196,235,198}
\definecolor{chmab40}{RGB}{182,230,183}
\definecolor{chmab50}{RGB}{167,226,169}
\definecolor{chmab60}{RGB}{153,221,154}
\definecolor{chmab70}{RGB}{138,216,140}
\definecolor{chmab80}{RGB}{123,211,126}
\definecolor{chmab90}{RGB}{109,206,111}
\colorlet{chmab100}{palD}
 \tikzset{
        every pin/.style={rectangle,rounded corners=5pt,font=\scriptsize},
        small dot/.style={fill=black,circle,scale=0.3},
    }
\begin{axis}[
  width=\columnwidth,
  height=0.8\columnwidth,
  xlabel={Number of APs in scenario},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  ymin=0, ymax=4750,
  ytick distance=1000,
  xtick={3.5,6,9,12,16,20,25,30},
  xticklabels={2x2,2x3,3x3,3x4,4x4,4x5,5x5,5x6},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.1,
  clip=false,
  tick label style={font=\small},
  xticklabel style={font=\small, align=center},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
  legend style={
    at={(0.5,0.99)},
    anchor=north,
    draw=black,
    fill=white,
    fill opacity=0.9,
    text opacity=1,
    font=\scriptsize,
    rounded corners=2pt
  },
  legend cell align=left,
  legend columns=3
]
\addplot[color=chmab10, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,554.865062) (6,419.380015) (9,744.769147) (12,1028.639168) (16,1129.649891)};
\addplot[color=chmab20, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,690.459519) (6,441.765135) (9,784.908643) (12,1091.056729) (16,1130.350109)};
\addplot[color=chmab30, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,755.803550) (6,527.330416) (9,815.078775) (12,1132.662327) (16,1142.443472)};
\addplot[color=chmab40, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,783.132750) (6,625.787746) (9,838.217724) (12,1162.908972) (16,1151.807987)};
\addplot[color=chmab50, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,795.614880) (6,694.720642) (9,915.122538) (12,1184.947987) (16,1156.949672)};
\addplot[color=chmab60, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,805.557987) (6,737.369317) (9,1045.278082) (12,1202.031090) (16,1159.737418)};
\addplot[color=chmab70, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,807.823278) (6,770.768990) (9,1142.098468) (12,1215.395217) (16,1157.541419)};
\addplot[color=chmab80, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,813.048869) (6,795.430343) (9,1214.227571) (12,1227.572210) (16,1161.039387)};
\addplot[color=chmab90, dashed, mark=none, line width=0.9pt, forget plot] coordinates {(3.5,816.964098) (6,814.549801) (9,1272.197180) (12,1237.252067) (16,1164.945295)};

\addplot[color=ctopt, solid, mark=*, mark options={solid}] coordinates {(3.5,1128.9) (6,1165.0) (9,1633.4) (12,2834.4) (16,3206.7) (20,3567.1)};
\addlegendentry{T-Optimal}

\addplot[color=cfopt, solid, mark=*, mark options={solid}] coordinates {(3.5,801.5038355813325) (6,875.2661630544156) (9,1158.0232544994062) (12,1395.8932573287711) (16,1655.4317356008007) (20,1958.243962961537)};
\addlegendentry{F-Optimal}

\addplot[color=chmab100, solid, mark=*, mark options={solid}] coordinates {(3.5,819.045952) (6,831.202042) (9,1317.857112) (12,1245.538993) (16,1162.109409)};
\addlegendentry{H-MAB}

\addplot[color=cfmo, solid, mark=*, mark options={solid}] coordinates {(3.5,736.0674234135665) (6,699.8786241794309) (9,1057.195363785558) (12,1534.3886761487965) (16,1581.8278172866521) (20,1829.1096827133479) (25,2233.6313594091903) (30,2526.9471416849015)};
\addlegendentry{FM4WiFi (oracle MCS)}

\addplot[color=cfm, solid, mark=*, mark options={solid}] coordinates {(3.5,705.6191876367615) (6,665.3207056892779) (9,662.6880470459519) (12,960.855443107221) (16,943.3670678336981) (20,964.8163977024071) (25,1356.632932166302) (30,1382.0603118161926)};
\addlegendentry{FM4WiFi}

%% Blank entry to fill right column slot 3 so H-MAB stays in left col
\addlegendimage{empty legend}
\addlegendentry{}

%% H-MAB stage colorbar — wider rectangles, shifted left by 5
\path[draw=none, fill=chmab10]  (axis cs:14.00,385.0) rectangle (axis cs:15.50,435.0);
\path[draw=none, fill=chmab20]  (axis cs:15.50,385.0) rectangle (axis cs:17.00,435.0);
\path[draw=none, fill=chmab30]  (axis cs:17.00,385.0) rectangle (axis cs:18.50,435.0);
\path[draw=none, fill=chmab40]  (axis cs:18.50,385.0) rectangle (axis cs:20.00,435.0);
\path[draw=none, fill=chmab50]  (axis cs:20.00,385.0) rectangle (axis cs:21.50,435.0);
\path[draw=none, fill=chmab60]  (axis cs:21.50,385.0) rectangle (axis cs:23.00,435.0);
\path[draw=none, fill=chmab70]  (axis cs:23.00,385.0) rectangle (axis cs:24.50,435.0);
\path[draw=none, fill=chmab80]  (axis cs:24.50,385.0) rectangle (axis cs:26.00,435.0);
\path[draw=none, fill=chmab90]  (axis cs:26.00,385.0) rectangle (axis cs:27.50,435.0);
\path[draw=none, fill=chmab100] (axis cs:27.50,385.0) rectangle (axis cs:29.00,435.0);
\draw[black, line width=0.25pt] (axis cs:14.0,385.0) rectangle (axis cs:29.0,435.0);
\node[font=\scriptsize, anchor=south] at (axis cs:22.2,440) {H-MAB stage [\%]};
\draw[black, line width=0.25pt] (axis cs:14,385) -- (axis cs:14,360);
\draw[black, line width=0.25pt] (axis cs:21.5,385) -- (axis cs:21.5,360);
\draw[black, line width=0.25pt] (axis cs:29,385) -- (axis cs:29,360);
\node[font=\footnotesize, anchor=north] at (axis cs:14,373) {0};
\node[font=\footnotesize, anchor=north] at (axis cs:21.3,373) {50};
\node[font=\footnotesize, anchor=north] at (axis cs:29,373) {100};

%% Vertical line: Resource limit for H-MAB (palC, text on LEFT)
\addplot[dashed, thick, color=palC] coordinates {(18,0) (18,4750)};
%\node[anchor=east, font=\scriptsize, align=right] at (axis cs:18,3700) {Resource limit\\for H-MAB};
\node [small dot,pin=-180:{Resource limit for H-MAB}]    at (axis cs:18,3450)   {};

%% Vertical line: Resource limit for analytical models (palB, text on RIGHT)
\addplot[dashed, thick, color=palB] coordinates {(22,0) (22,4750)};
%\node[anchor=west, font=\scriptsize, align=left] at (axis cs:22,3700) {Resource limit\\for analytical models};
\node [small dot,pin=-180:{Resource limit for analytical models}]  at (axis cs:22,3700)   {};

\end{axis}
\end{tikzpicture}


==> figures/surrogate_nll.tikz <==
\begin{tikzpicture}
\colorlet{ctiny}{palA}
\colorlet{csmall}{palD}
\colorlet{cmedium}{palH}
\colorlet{clarge}{palF}

\begin{axis}[
  width=\columnwidth,
  height=0.62\columnwidth,
  xlabel={Number of components},
  ylabel={NLL~$\downarrow$},
  ymin=-0.8, ymax=1.2,
  xmin=1, xmax=16,
  xtick={1,2,4,8,16},
  xticklabels={1,2,4,8,16},
  xmode=log,
  log basis x=2,
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  enlarge x limits=0.12,
  clip=false,
  legend columns=2,
  legend style={at={(0.98,0.97)}, anchor=north east, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark=*, mark size=2.2pt},
]
\addplot[color=ctiny] coordinates {(1,0.913) (2,-0.014) (4,-0.006) (8,-0.197) (16,-0.150)};
\addlegendentry{Tiny}

\addplot[color=cmedium] coordinates {(1,1.037) (2,-0.281) (4,-0.417) (8,-0.408) (16,-0.622)};
\addlegendentry{Medium}

\addplot[color=csmall] coordinates {(1,0.239) (2,-0.051) (4,-0.104) (8,-0.192) (16,-0.257)};
\addlegendentry{Small}

\addplot[color=clarge] coordinates {(1,0.243) (2,-0.183) (4,-0.383) (8,-0.353) (16,-0.393)};
\addlegendentry{Large}
\end{axis}
\end{tikzpicture}

==> figures/testbed_methods.tikz <==
\begin{tikzpicture}
% Method comparison on the six-AP Co-SR testbed, all at MCS 6.
% Generated by internal/gen_paper_figure.py -- do not edit by hand.
\colorlet{crr}{palA}
\colorlet{cat}{palB2}
\colorlet{crnd}{palG}
\colorlet{cfm}{palF}
\definecolor{chmab10}{RGB}{226,245,226}
\definecolor{chmab20}{RGB}{211,240,212}
\definecolor{chmab30}{RGB}{196,235,198}
\definecolor{chmab40}{RGB}{182,230,183}
\definecolor{chmab50}{RGB}{167,226,169}
\definecolor{chmab60}{RGB}{153,221,154}
\definecolor{chmab70}{RGB}{138,216,140}
\definecolor{chmab80}{RGB}{123,211,126}
\definecolor{chmab90}{RGB}{109,206,111}
\colorlet{chmab100}{palD}
\begin{axis}[
  width=\columnwidth,
  height=0.6\columnwidth,
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  ymin=0, ymax=250,
  xmin=0.45, xmax=4.55,
  xtick={1,2,3,4},
  xticklabels={Round-robin, All-at-once, FM4WiFi, H-MAB},
  xticklabel style={font=\small, rotate=20, anchor=north east},
  ytick distance=50,
  ymajorgrids=true,
  xmajorgrids=false,
  major grid style={line width=0.2pt, draw=gray!40},
  tick label style={font=\small},
  label style={font=\small},
  legend style={at={(0.02,0.98)}, anchor=north west, draw=black, fill=white,
    fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt},
  legend cell align=left,
  clip=false,
]
\pgfmathsetmacro{\bw}{0.26}      % half-width of a method's bar

% ---- Round-robin: mean 50.3, sd 10.2, max 58.5, 40 samples -> 95% CI +/- 3.153
\fill[crr, fill opacity=0.22] (axis cs:{1-\bw},0) rectangle (axis cs:{1+\bw},58.500);
\draw[crr, thick, opacity=0.45] (axis cs:{1-\bw},0) rectangle (axis cs:{1+\bw},58.500);
\fill[crr] (axis cs:{1-\bw},0) rectangle (axis cs:{1+\bw},50.336);
\draw[crr, thick] (axis cs:{1-\bw},0) rectangle (axis cs:{1+\bw},50.336);
\draw[black, thick] (axis cs:1,47.183) -- (axis cs:1,53.489);
\draw[black, thick] (axis cs:{1-0.09},53.489) -- (axis cs:{1+0.09},53.489);
\draw[black, thick] (axis cs:{1-0.09},47.183) -- (axis cs:{1+0.09},47.183);
\node[font=\scriptsize, anchor=south, text=black!75] at (axis cs:1,65.375) {$1$};

% ---- All-at-once: mean 72.6, sd 15.0, max 117.0, 20 samples -> 95% CI +/- 6.563
\fill[cat, fill opacity=0.22] (axis cs:{2-\bw},0) rectangle (axis cs:{2+\bw},117.000);
\draw[cat, thick, opacity=0.45] (axis cs:{2-\bw},0) rectangle (axis cs:{2+\bw},117.000);
\fill[cat] (axis cs:{2-\bw},0) rectangle (axis cs:{2+\bw},72.606);
\draw[cat, thick] (axis cs:{2-\bw},0) rectangle (axis cs:{2+\bw},72.606);
\draw[black, thick] (axis cs:2,66.043) -- (axis cs:2,79.169);
\draw[black, thick] (axis cs:{2-0.09},79.169) -- (axis cs:{2+0.09},79.169);
\draw[black, thick] (axis cs:{2-0.09},66.043) -- (axis cs:{2+0.09},66.043);
\node[font=\scriptsize, anchor=south, text=black!75] at (axis cs:2,123.875) {$6$};

% ---- Random: mean 67.7, sd 38.9, max 159.1, 50 samples -> 95% CI +/- 10.786
%\fill[crnd, fill opacity=0.22] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},159.120);
%\draw[crnd, thick, opacity=0.45] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},159.120);
%\fill[crnd] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},67.735);
%\draw[crnd, thick] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},67.735);
%\draw[black, thick] (axis cs:3,56.949) -- (axis cs:3,78.521);
%\draw[black, thick] (axis cs:{3-0.09},78.521) -- (axis cs:{3+0.09},78.521);
%\draw[black, thick] (axis cs:{3-0.09},56.949) -- (axis cs:{3+0.09},56.949);
%\node[font=\scriptsize, anchor=south, text=black!75] at (axis cs:3,165.995) {$3.06 \pm 1.24$};

% ---- FM4WiFi: mean 92.5, sd 44.5, max 185.3, 400 samples -> 95% CI +/- 4.366
\fill[cfm, fill opacity=0.22] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},185.252);
\draw[cfm, thick, opacity=0.45] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},185.252);
\fill[cfm] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},92.487);
\draw[cfm, thick] (axis cs:{3-\bw},0) rectangle (axis cs:{3+\bw},92.487);
\draw[black, thick] (axis cs:3,88.121) -- (axis cs:3,96.853);
\draw[black, thick] (axis cs:{3-0.09},96.853) -- (axis cs:{3+0.09},96.853);
\draw[black, thick] (axis cs:{3-0.09},88.121) -- (axis cs:{3+0.09},88.121);
\node[font=\scriptsize, anchor=south, text=black!75] at (axis cs:3,192.127) {$3.17 \pm 0.69$};

% ---- H-MAB: mean 146.3, sd 28.6, max 204.8, 280 samples -> 95% CI +/- 3.354
\fill[chmab100, fill opacity=0.22] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},204.750);
\draw[chmab100, thick, opacity=0.45] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},204.750);
\fill[chmab100] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},146.324);
\fill[chmab90] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},145.649);
\fill[chmab80] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},144.488);
\fill[chmab70] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},144.576);
\fill[chmab60] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},132.149);
\fill[chmab50] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},118.282);
\fill[chmab40] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},111.234);
\fill[chmab30] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},84.691);
\fill[chmab20] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},65.958);
\fill[chmab10] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},65.724);
\draw[chmab100, thick] (axis cs:{4-\bw},0) rectangle (axis cs:{4+\bw},146.324);
\draw[black, thick] (axis cs:4,142.970) -- (axis cs:4,149.678);
\draw[black, thick] (axis cs:{4-0.09},149.678) -- (axis cs:{4+0.09},149.678);
\draw[black, thick] (axis cs:{4-0.09},142.970) -- (axis cs:{4+0.09},142.970);
\node[font=\scriptsize, anchor=south, text=black!75] at (axis cs:4,211.625) {$4.08 \pm 0.75$};

%% Legend: what the two overlaid bars mean, drawn once as proxy entries.
\addlegendimage{area legend, fill=black, fill opacity=0.22, draw=black, draw opacity=0.45}
\addlegendentry{Maximum}
\addlegendimage{area legend, fill=black, draw=black}
\addlegendentry{Mean with 95\% CI}
\end{axis}
\end{tikzpicture}


==> figures/top_configs_vs_throughput_fairness.tikz <==
\scalebox{1.0}
{
\begin{tikzpicture}
\colorlet{cap4}{palB}
\colorlet{cap8}{palD}
\colorlet{cap16}{palF}

\begin{axis}[
  width=0.9\columnwidth,
  height=0.6\columnwidth,
  xlabel={Number of top selected configs},
  ylabel={Effective data rate [\si{\mega\bit\per\second}]},
  ymin=0, ymax=2000,
  ytick distance=400,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16,32,64,128},
  xticklabels={1,2,4,8,16,32,64,128},
  grid=both,
  major grid style={line width=0.2pt, draw=gray!40},
  minor grid style={line width=0.1pt, draw=gray!20},
  tick label style={font=\small},
  label style={font=\small},
  every axis plot/.append style={thick, mark size=2.2pt},
  legend style={at={(0.01,0.98)}, anchor=north west, draw=black, fill=white, fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt, column sep=2pt, /tikz/every even column/.append style={column sep=4pt}},
  legend columns=3,
  legend cell align=left,
]
% Throughput plots
\addplot[color=cap4, solid, mark=*] coordinates {(1,865.80) (2,849.26) (4,818.39) (8,778.15) (16,745.04) (32,719.57) (64,645.99) (128,445.78)};
\addlegendentry{2x2}
\addplot[color=cap8, solid, mark=*] coordinates {(1,1164.81) (2,1124.30) (4,1056.51) (8,976.42) (16,880.53) (32,779.77) (64,648.41) (128,428.71)};
\addlegendentry{4x2}
\addplot[color=cap16, solid, mark=*] coordinates {(1,1630.89) (2,1555.52) (4,1478.19) (8,1371.60) (16,1254.99) (32,1112.47) (64,939.37) (128,674.30)};
\addlegendentry{4x4}
\end{axis}

\begin{axis}[
  width=0.9\columnwidth,
  height=0.52\columnwidth,
  xmode=log,
  log basis x=2,
  xtick={1,2,4,8,16,32,64,128},
  axis x line=none,
  axis y line*=right,
  ylabel={Jain's fairness index},
  ymin=0.00,
  ymax=1.00,
  tick label style={font=\small},
  label style={font=\small},
]
% Fairness plots on the right axis
\addplot[color=cap4, dashed, mark=o, mark options={solid}] coordinates {(1,0.1512) (2,0.2147) (4,0.2711) (8,0.3265) (16,0.4319) (32,0.5782) (64,0.6800) (128,0.7291)};
\addplot[color=cap8, dashed, mark=o, mark options={solid}] coordinates {(1,0.0979) (2,0.1364) (4,0.1962) (8,0.2765) (16,0.3540) (32,0.4491) (64,0.5372) (128,0.6116)};
\addplot[color=cap16, dashed, mark=o, mark options={solid}] coordinates {(1,0.0733) (2,0.1122) (4,0.1661) (8,0.2286) (16,0.2926) (32,0.3561) (64,0.4172) (128,0.4931)};
\end{axis}
\end{tikzpicture}
}
